The Gravity Collective: A Comprehensive Analysis of the Electromagnetic Search for the Binary Neutron Star Merger GW190425

We present an ultraviolet-to-infrared search for the electromagnetic (EM) counterpart to GW190425, the second-ever binary neutron star (BNS) merger discovered by the LIGO-Virgo-KAGRA Collaboration (LVK). GW190425 was more distant and had a larger localization area than GW170817, therefore we use a new tool teglon to redistribute the GW190425 localization probability in the context of galaxy catalogs within the final localization volume. We derive a 90th percentile area of 6,688 deg$^{2}$, a $\sim$1.5$\times$ improvement relative to the LIGO/Virgo map, and show how teglon provides an order of magnitude boost to the search efficiency of small ($\leq$1 deg$^{2}$) field-of-view instruments. We combine our data with all publicly reported imaging data, covering 9,078.59 deg$^2$ of unique area and 48.13% of the LIGO/Virgo-assigned localization probability, to calculate the most comprehensive kilonova, short gamma-ray burst (sGRB) afterglow, and model-independent constraints on the EM emission from a hypothetical counterpart to GW190425 to date under the assumption that no counterpart was found in these data. If the counterpart were similar to AT 2017gfo, there was a 28.4% chance that it would have been detected in the combined dataset. We are relatively insensitive to an on-axis sGRB, and rule out a generic transient with a similar peak luminosity and decline rate as AT 2017gfo to 30% confidence. Finally, across our new imaging and all publicly-reported data, we find 28 candidate optical counterparts that we cannot rule out as being associated with GW190425, finding that 4 such counterparts discovered within the localization volume and within 5 days of merger exhibit luminosities consistent with a kilonova.

==> (inline-0) <==
\begin{deluxetable}
        {lcccccc}
        \tabletypesize{\scriptsize}
        \tablecaption{1M2H UVOIR Imaging of the GW190425 Localization Region\label{tab:observations}}
        \tablewidth{0pt}
        \tablehead{
        \colhead{Source\tablenotemark{\footnotesize a}} & 
        \colhead{$\alpha$} & 
        \colhead{$\delta$} & 
        \colhead{Exposure Time} &
        \colhead{Date\tablenotemark{\footnotesize b}} &
        \colhead{Filter} &
        \colhead{Magnitude Limit\tablenotemark{\footnotesize c}} \\
        &
        (J2000) &
        (J2000) &
        (s) &
        (MJD) &
        &
        (3$\sigma$)
        }
        \startdata
ANDICAM CCD & 17:31:09.72 & -08:27:14.40 & 900 & 58599.2453 & $I$ & 21.60 \\
ANDICAM CCD & 16:52:07.06 & -17:03:27.72 & 240 & 58599.2798 & $I$ & 19.91 \\
ANDICAM CCD & 15:40:36.10 & +28:30:30.60 & 240 & 58599.2895 & $I$ & 20.24 \\
ANDICAM CCD & 15:41:53.64 & +28:07:50.52 & 240 & 58599.2938 & $I$ & 19.60 \\
ANDICAM CCD & 15:47:53.42 & +25:43:31.80 & 240 & 58599.2984 & $I$ & 21.06 \\
ANDICAM CCD & 15:56:03.36 & +24:26:40.56 & 240 & 58599.3027 & $I$ & 20.81 \\
ANDICAM CCD & 15:57:13.85 & +25:48:54.36 & 240 & 58599.3074 & $I$ & 20.87 \\
ANDICAM CCD & 16:02:59.59 & +27:00:23.40 & 240 & 58599.3125 & $I$ & 21.15 \\
ANDICAM CCD & 16:04:46.22 & +24:16:31.08 & 240 & 58599.3175 & $I$ & 20.92 \\
ANDICAM CCD & 16:09:05.81 & +24:52:00.84 & 240 & 58599.3219 & $I$ & 21.05 \\
ANDICAM CCD & 16:07:38.98 & +22:20:19.32 & 240 & 58599.3263 & $I$ & 21.03 \\
ANDICAM CCD & 15:59:51.17 & +25:56:14.28 & 240 & 58599.3353 & $I$ & 20.82 \\
ANDICAM CCD & 16:04:15.72 & +24:48:32.76 & 240 & 58599.3396 & $I$ & 20.93 \\
ANDICAM CCD & 16:14:57.24 & +21:56:04.20 & 240 & 58599.3440 & $I$ & 20.97 \\
ANDICAM CCD & 16:24:14.76 & +20:10:47.64 & 240 & 58599.3486 & $I$ & 20.97 \\
ANDICAM CCD & 16:04:56.28 & +23:55:46.92 & 240 & 58599.3530 & $I$ & 20.54 \\
ANDICAM CCD & 16:24:27.00 & +19:28:41.88 & 240 & 58599.3575 & $I$ & 20.92 \\
ANDICAM CCD & 16:19:29.18 & +18:28:35.04 & 240 & 58599.3621 & $I$ & 20.85 \\
ANDICAM CCD & 16:30:49.66 & +16:14:47.40 & 240 & 58599.3666 & $I$ & 20.93 \\
ANDICAM CCD & 16:23:10.90 & +16:55:45.84 & 240 & 58599.3712 & $I$ & 20.62 \\
ANDICAM CCD & 16:40:02.93 & +15:52:47.64 & 240 & 58599.3757 & $I$ & 20.76 \\
ANDICAM CCD & 17:13:21.60 & -09:58:06.24 & 900 & 58599.3921 & $I$ & 20.97 \\
ANDICAM CCD & 16:49:20.35 & -17:38:53.16 & 240 & 58600.1619 & $I$ & 21.34 \\
ANDICAM CCD & 16:53:04.61 & -16:17:39.12 & 240 & 58600.1664 & $I$ & 21.08 \\
ANDICAM CCD & 16:54:53.38 & -16:57:16.20 & 240 & 58600.1710 & $I$ & 21.04 \\
ANDICAM CCD & 16:50:52.92 & -15:00:28.44 & 240 & 58600.1756 & $I$ & 21.23 \\
ANDICAM CCD & 16:54:08.33 & -07:38:20.04 & 240 & 58600.1803 & $I$ & 21.37 \\
ANDICAM IR & 17:31:10.54 & -08:26:56.04 & 30 & 58599.2012 & $K$ & 14.28 \\
ANDICAM IR & 16:52:07.90 & -17:03:09.36 & 30 & 58599.2797 & $H$ & 14.27 \\
ANDICAM IR & 15:57:14.76 & +25:49:12.36 & 30 & 58599.3073 & $H$ & 14.37 \\
ANDICAM IR & 16:04:47.11 & +24:16:48.72 & 30 & 58599.3174 & $H$ & 14.00 \\
ANDICAM IR & 16:09:06.70 & +24:52:18.84 & 30 & 58599.3218 & $H$ & 14.81 \\
ANDICAM IR & 16:07:39.84 & +22:20:37.32 & 30 & 58599.3262 & $H$ & 14.58 \\
ANDICAM IR & 16:09:15.82 & +25:42:51.84 & 30 & 58599.3307 & $H$ & 15.03 \\
ANDICAM IR & 16:14:58.10 & +21:56:21.84 & 30 & 58599.3439 & $H$ & 14.78 \\
ANDICAM IR & 16:24:15.62 & +20:11:05.64 & 30 & 58599.3486 & $H$ & 15.25 \\
ANDICAM IR & 16:24:27.84 & +19:28:59.88 & 30 & 58599.3575 & $H$ & 14.54 \\
ANDICAM IR & 16:19:30.05 & +18:28:52.68 & 30 & 58599.3620 & $H$ & 15.17 \\
ANDICAM IR & 16:30:50.52 & +16:15:05.40 & 30 & 58599.3666 & $H$ & 14.45 \\
ANDICAM IR & 16:23:11.76 & +16:56:03.84 & 30 & 58599.3711 & $H$ & 14.53 \\
ANDICAM IR & 16:40:03.77 & +15:53:05.64 & 30 & 58599.3756 & $H$ & 13.67 \\
ANDICAM IR & 17:13:22.42 & -09:57:48.24 & 30 & 58599.4030 & $H$ & 14.62 \\
ANDICAM IR & 17:13:22.44 & -09:57:48.24 & 30 & 58599.4140 & $J$ & 14.65 \\
ANDICAM IR & 16:49:21.22 & -17:38:34.80 & 30 & 58600.1619 & $H$ & 15.05 \\
ANDICAM IR & 16:53:05.42 & -16:17:21.12 & 30 & 58600.1664 & $H$ & 15.25 \\
ANDICAM IR & 16:54:54.22 & -16:56:58.20 & 30 & 58600.1709 & $H$ & 14.98 \\
ANDICAM IR & 16:50:53.74 & -15:00:10.08 & 30 & 58600.1756 & $H$ & 14.58 \\
ANDICAM IR & 16:54:09.12 & -07:38:02.04 & 30 & 58600.1803 & $H$ & 15.09 \\
Nickel & 13:54:45.17 & +44:46:44.76 & 600 & 58599.1986 & $r$ & 21.09 \\
Nickel & 13:54:45.22 & +44:46:44.40 & 600 & 58599.2059 & $i$ & 20.44 \\
Nickel & 14:32:30.31 & +55:45:11.52 & 600 & 58599.2297 & $r$ & 21.28 \\
Nickel & 14:32:30.36 & +55:45:11.16 & 600 & 58599.2371 & $i$ & 20.33 \\
Nickel & 14:36:47.74 & +34:17:57.48 & 180 & 58599.2458 & $r$ & 20.61 \\
Nickel & 13:20:49.78 & +43:58:05.16 & 180 & 58599.2498 & $r$ & 20.72 \\
Nickel & 15:31:39.43 & +40:52:21.36 & 180 & 58599.2538 & $r$ & 20.01 \\
Nickel & 15:13:21.19 & +30:57:59.40 & 180 & 58599.2575 & $r$ & 20.50 \\
Nickel & 15:29:23.45 & +28:19:00.84 & 180 & 58599.2615 & $r$ & 20.32 \\
Nickel & 15:32:42.10 & +28:22:30.72 & 180 & 58599.2656 & $r$ & 20.37 \\
Nickel & 16:02:36.14 & +37:21:59.40 & 180 & 58599.2695 & $r$ & 20.63 \\
Nickel & 15:40:43.94 & +28:18:02.16 & 180 & 58599.2731 & $r$ & 20.44 \\
Nickel & 15:40:32.18 & +28:31:15.96 & 180 & 58599.2764 & $r$ & 18.89 \\
Nickel & 15:41:49.63 & +28:08:30.48 & 180 & 58599.2802 & $r$ & 20.31 \\
Nickel & 15:43:52.90 & +28:31:59.16 & 180 & 58599.2847 & $r$ & 20.49 \\
Nickel & 15:47:31.75 & +26:04:25.32 & 180 & 58599.2928 & $r$ & 20.48 \\
Nickel & 15:47:49.20 & +25:44:19.32 & 180 & 58599.2968 & $r$ & 20.40 \\
Nickel & 15:50:17.64 & +26:26:21.84 & 180 & 58599.3015 & $r$ & 20.06 \\
Nickel & 15:51:54.96 & +24:21:03.96 & 180 & 58599.3058 & $r$ & 20.13 \\
Nickel & 15:57:09.43 & +25:49:45.12 & 180 & 58599.3096 & $r$ & 19.23 \\
Nickel & 15:58:46.87 & +26:08:47.04 & 180 & 58599.3141 & $r$ & 20.21 \\
Nickel & 15:55:58.66 & +24:27:32.40 & 180 & 58599.3179 & $r$ & 19.97 \\
Nickel & 15:59:46.10 & +25:57:05.04 & 180 & 58599.3218 & $r$ & 22.71 \\
Nickel & 16:02:54.67 & +27:01:13.80 & 180 & 58599.3254 & $r$ & 19.77 \\
Nickel & 16:04:30.02 & +25:12:05.76 & 180 & 58599.3297 & $r$ & 20.10 \\
Nickel & 16:03:48.48 & +25:01:21.00 & 180 & 58599.3343 & $r$ & 20.07 \\
Nickel & 16:03:08.54 & +24:23:10.32 & 180 & 58599.3382 & $r$ & 20.79 \\
Nickel & 12:24:55.92 & +28:34:15.96 & 180 & 58599.3422 & $r$ & 19.91 \\
Nickel & 16:04:10.10 & +24:49:27.48 & 180 & 58599.3464 & $r$ & 20.77 \\
Nickel & 16:04:40.58 & +24:17:26.52 & 180 & 58599.3501 & $r$ & 19.81 \\
Nickel & 16:04:54.14 & +23:40:17.04 & 180 & 58599.3580 & $r$ & 20.71 \\
Nickel & 16:09:11.95 & +24:52:57.36 & 180 & 58599.3659 & $r$ & 18.51 \\
Nickel & 16:05:17.54 & +22:31:18.48 & 180 & 58599.3696 & $r$ & 20.78 \\
Nickel & 16:05:30.84 & +22:12:00.72 & 180 & 58599.3731 & $r$ & 19.88 \\
Nickel & 16:11:16.49 & +23:58:45.48 & 180 & 58599.3768 & $r$ & 20.57 \\
Nickel & 16:07:33.34 & +22:21:26.64 & 180 & 58599.3809 & $r$ & 18.90 \\
Nickel & 16:08:43.85 & +22:03:24.84 & 180 & 58599.3854 & $r$ & 19.82 \\
Nickel & 16:12:13.63 & +23:00:59.04 & 180 & 58599.3896 & $r$ & 19.63 \\
Nickel & 16:13:39.10 & +22:56:00.24 & 180 & 58599.3938 & $r$ & 20.38 \\
Nickel & 16:11:50.88 & +20:56:20.04 & 180 & 58599.3982 & $r$ & 20.00 \\
Nickel & 16:14:50.57 & +21:57:14.40 & 180 & 58599.4020 & $r$ & 20.19 \\
Nickel & 16:17:57.84 & +21:34:09.84 & 180 & 58599.4060 & $r$ & 20.14 \\
Nickel & 16:16:04.18 & +20:37:46.56 & 180 & 58599.4105 & $r$ & 19.85 \\
Nickel & 16:17:59.64 & +21:05:00.24 & 180 & 58599.4149 & $r$ & 20.31 \\
Nickel & 16:15:34.70 & +19:39:15.48 & 180 & 58599.4189 & $r$ & 20.29 \\
Nickel & 16:21:01.97 & +21:05:29.76 & 180 & 58599.4226 & $r$ & 20.30 \\
Nickel & 16:19:21.82 & +18:29:51.72 & 180 & 58599.4270 & $r$ & 20.51 \\
Nickel & 13:15:16.46 & +37:37:39.36 & 600 & 58601.4778 & $i$ & 20.18 \\
Nickel & 14:36:48.55 & +34:17:42.36 & 180 & 58603.3436 & $r$ & 20.51 \\
Nickel & 13:20:49.78 & +43:58:05.52 & 180 & 58603.3479 & $r$ & 20.31 \\
Nickel & 15:31:40.85 & +40:52:05.16 & 180 & 58603.3512 & $r$ & 19.35 \\
Nickel & 15:13:22.68 & +30:57:46.80 & 180 & 58603.3548 & $r$ & 20.06 \\
Nickel & 15:29:25.13 & +28:18:47.88 & 180 & 58603.3577 & $r$ & 19.95 \\
Nickel & 15:32:43.90 & +28:22:18.84 & 180 & 58603.3605 & $r$ & 20.08 \\
Nickel & 16:02:38.06 & +37:21:49.68 & 180 & 58603.3634 & $r$ & 20.05 \\
Nickel & 15:40:45.70 & +28:17:52.08 & 180 & 58603.3662 & $r$ & 20.18 \\
Nickel & 15:40:33.96 & +28:31:05.16 & 180 & 58603.3689 & $r$ & 18.81 \\
Nickel & 15:41:51.36 & +28:08:21.12 & 180 & 58603.3717 & $r$ & 20.07 \\
Nickel & 15:43:54.43 & +28:31:47.64 & 180 & 58603.3750 & $r$ & 19.57 \\
Nickel & 15:47:33.36 & +26:04:12.72 & 180 & 58603.3820 & $r$ & 19.81 \\
Nickel & 15:47:51.10 & +25:44:06.36 & 180 & 58603.3855 & $r$ & 20.28 \\
Nickel & 15:50:19.51 & +26:26:09.24 & 180 & 58603.3885 & $r$ & 19.70 \\
Nickel & 15:51:56.76 & +24:20:46.68 & 180 & 58603.3918 & $r$ & 19.85 \\
Nickel & 15:57:11.38 & +25:49:29.64 & 180 & 58603.3950 & $r$ & 19.68 \\
Nickel & 15:58:48.86 & +26:08:30.84 & 180 & 58603.3981 & $r$ & 19.44 \\
Nickel & 15:56:00.67 & +24:27:15.48 & 180 & 58603.4012 & $r$ & 20.09 \\
Nickel & 15:59:48.62 & +25:56:47.40 & 180 & 58603.4041 & $r$ & 19.39 \\
Nickel & 16:02:57.19 & +27:00:56.88 & 180 & 58603.4072 & $r$ & 19.79 \\
Nickel & 16:04:32.52 & +25:11:48.48 & 180 & 58603.4104 & $r$ & 20.02 \\
Nickel & 16:03:51.07 & +25:01:02.28 & 180 & 58603.4136 & $r$ & 19.56 \\
Nickel & 16:03:11.02 & +24:22:50.16 & 180 & 58603.4165 & $r$ & 19.78 \\
Nickel & 12:24:57.79 & +28:34:09.84 & 180 & 58603.4197 & $r$ & 19.34 \\
Nickel & 16:04:12.24 & +24:49:00.48 & 180 & 58603.4231 & $r$ & 20.50 \\
Nickel & 16:04:42.55 & +24:16:58.80 & 180 & 58603.4258 & $r$ & 20.02 \\
Nickel & 16:04:55.80 & +23:39:47.52 & 180 & 58603.4314 & $r$ & 20.46 \\
Nickel & 16:09:02.26 & +24:52:32.52 & 180 & 58603.4369 & $r$ & 17.77 \\
Nickel & 16:05:19.08 & +22:30:50.04 & 180 & 58603.4396 & $r$ & 20.07 \\
Nickel & 16:05:32.45 & +22:11:31.92 & 180 & 58603.4434 & $r$ & 18.10 \\
Nickel & 16:11:18.34 & +23:58:14.88 & 180 & 58603.4462 & $r$ & 19.98 \\
Nickel & 16:07:35.30 & +22:20:57.12 & 180 & 58603.4489 & $r$ & 18.82 \\
Nickel & 16:08:45.84 & +22:02:56.76 & 180 & 58603.4520 & $r$ & 19.20 \\
Nickel & 16:12:15.82 & +23:00:30.24 & 180 & 58603.4546 & $r$ & 19.03 \\
Nickel & 16:13:41.57 & +22:55:31.44 & 180 & 58603.4573 & $r$ & 20.02 \\
Nickel & 16:11:53.33 & +20:55:53.40 & 180 & 58603.4606 & $r$ & 19.52 \\
Nickel & 16:14:53.14 & +21:56:44.16 & 180 & 58603.4636 & $r$ & 19.36 \\
Nickel & 16:18:00.65 & +21:33:41.04 & 180 & 58603.4665 & $r$ & 19.35 \\
Nickel & 16:16:07.13 & +20:37:16.32 & 180 & 58603.4699 & $r$ & 19.48 \\
Nickel & 16:18:02.47 & +21:04:29.64 & 180 & 58603.4730 & $r$ & 19.95 \\
Nickel & 16:15:37.46 & +19:38:44.16 & 180 & 58603.4766 & $r$ & 19.81 \\
Nickel & 16:21:05.11 & +21:05:00.96 & 180 & 58603.4795 & $r$ & 19.73 \\
Nickel & 16:19:25.01 & +18:29:17.52 & 180 & 58603.4829 & $r$ & 20.00 \\
Nickel & 16:24:10.34 & +20:11:32.28 & 180 & 58603.4860 & $r$ & 19.58 \\
Nickel & 17:31:04.44 & -08:26:16.80 & 600 & 58603.4979 & $r$ & 19.00 \\
Nickel & 13:53:34.30 & +40:16:23.88 & 330 & 58606.2303 & $B$ & 19.68 \\
Nickel & 13:53:34.39 & +40:16:26.40 & 240 & 58606.2345 & $V$ & 19.60 \\
Nickel & 13:53:34.44 & +40:16:29.28 & 270 & 58606.2377 & $r$ & 19.59 \\
Nickel & 13:53:34.54 & +40:16:30.72 & 300 & 58606.2412 & $i$ & 19.60 \\
Nickel & 12:11:57.48 & +24:08:15.00 & 60 & 58606.2743 & $B$ & 19.90 \\
Nickel & 12:11:57.48 & +24:08:16.08 & 60 & 58606.2765 & $r$ & 20.20 \\
Nickel & 12:11:57.46 & +24:08:16.44 & 60 & 58606.2776 & $i$ & 20.05 \\
Nickel & 12:11:57.46 & +24:08:16.44 & 60 & 58606.2776 & $i$ & 20.08 \\
Nickel & 12:35:58.18 & +27:56:03.12 & 600 & 58606.2887 & $r$ & 19.87 \\
Nickel & 12:35:58.20 & +27:56:03.12 & 600 & 58606.2960 & $i$ & 19.79 \\
Nickel & 12:03:17.42 & +44:31:58.44 & 600 & 58606.3238 & $r$ & 20.49 \\
Nickel & 12:03:17.40 & +44:31:58.44 & 600 & 58606.3311 & $i$ & 19.97 \\
Nickel & 13:53:35.66 & +40:16:33.24 & 330 & 58606.3414 & $B$ & 20.94 \\
Nickel & 13:53:35.64 & +40:16:33.60 & 240 & 58606.3456 & $V$ & 20.63 \\
Nickel & 13:53:35.66 & +40:16:33.60 & 270 & 58606.3488 & $r$ & 20.91 \\
Nickel & 13:53:35.62 & +40:16:34.68 & 300 & 58606.3523 & $i$ & 20.20 \\
Nickel & 13:05:48.05 & +37:37:39.36 & 600 & 58606.4186 & $V$ & 19.96 \\
Nickel & 13:05:48.07 & +37:37:39.72 & 600 & 58606.4260 & $r$ & 19.24 \\
Nickel & 13:05:48.07 & +37:37:39.72 & 600 & 58606.4333 & $i$ & 18.99 \\
Nickel & 16:24:30.77 & +19:29:07.08 & 180 & 58606.4523 & $r$ & 18.23 \\
Nickel & 16:23:14.71 & +16:56:09.60 & 180 & 58606.4558 & $r$ & 17.88 \\
Nickel & 16:25:41.30 & +16:27:28.80 & 180 & 58606.4593 & $r$ & 18.30 \\
Nickel & 16:27:22.82 & +16:00:01.44 & 180 & 58606.4625 & $r$ & 18.18 \\
Nickel & 16:28:55.37 & +15:25:30.00 & 180 & 58606.4657 & $r$ & 17.39 \\
Nickel & 16:30:52.68 & +16:15:19.80 & 180 & 58606.4716 & $r$ & 17.76 \\
Nickel & 16:29:38.62 & +15:39:50.40 & 180 & 58606.4749 & $r$ & 18.41 \\
Nickel & 16:30:04.97 & +15:43:06.60 & 180 & 58606.4782 & $r$ & 18.79 \\
Nickel & 16:31:37.97 & +13:51:57.24 & 180 & 58606.4824 & $r$ & 19.22 \\
Nickel & 16:37:09.86 & +14:11:49.56 & 180 & 58606.4860 & $r$ & 19.35 \\
Nickel & 16:40:42.74 & +14:21:24.84 & 180 & 58606.4897 & $r$ & 19.31 \\
Nickel & 16:37:37.54 & +11:44:18.60 & 180 & 58606.4932 & $r$ & 18.93 \\
Nickel & 16:39:28.87 & +11:12:57.60 & 180 & 58606.4968 & $r$ & 19.03 \\
Nickel & 16:43:08.59 & +08:31:03.72 & 180 & 58606.5005 & $r$ & 18.56 \\
Nickel & 16:46:24.86 & +09:02:34.80 & 180 & 58606.5053 & $r$ & 18.21 \\
Nickel & 16:49:36.70 & +09:47:18.24 & 180 & 58606.5089 & $r$ & 17.90 \\
Nickel & 12:11:51.29 & +24:08:05.28 & 60 & 58612.2555 & $r$ & 18.12 \\
Nickel & 12:11:51.29 & +24:08:05.28 & 60 & 58612.2566 & $i$ & 18.77 \\
Nickel & 12:03:10.99 & +44:31:41.88 & 600 & 58612.3013 & $r$ & 19.78 \\
Nickel & 12:03:10.99 & +44:31:41.52 & 600 & 58612.3086 & $i$ & 18.52 \\
Nickel & 16:31:32.21 & +30:08:41.64 & 45 & 58612.3273 & $V$ & 17.96 \\
Nickel & 16:31:32.23 & +30:08:41.64 & 45 & 58612.3292 & $i$ & 17.92 \\
Nickel & 16:32:19.03 & +19:50:03.48 & 420 & 58612.4514 & $r$ & 19.79 \\
Nickel & 16:32:19.03 & +19:50:03.48 & 480 & 58612.4566 & $i$ & 18.47 \\
Nickel & 17:30:24.29 & -13:45:39.96 & 600 & 58612.4993 & $r$ & 18.40 \\
Nickel & 17:30:24.26 & -13:45:39.96 & 600 & 58612.5066 & $i$ & 15.96 \\
Swope & 05:48:48.14 & -25:21:50.04 & 180 & 58598.9937 & $i$ & 21.01 \\
Swope & 16:48:15.84 & -17:25:10.56 & 180 & 58599.1293 & $i$ & 20.84 \\
Swope & 16:52:15.50 & -16:55:18.48 & 180 & 58599.1326 & $i$ & 20.76 \\
Swope & 16:52:07.51 & -16:25:29.28 & 180 & 58599.1364 & $i$ & 20.81 \\
Swope & 16:54:19.06 & -16:52:38.28 & 180 & 58599.1402 & $i$ & 20.91 \\
Swope & 16:51:47.52 & -14:56:01.68 & 180 & 58599.1444 & $i$ & 20.87 \\
Swope & 16:55:01.87 & -09:57:58.68 & 180 & 58599.1478 & $i$ & 20.99 \\
Swope & 17:01:30.14 & -12:27:01.08 & 180 & 58599.1511 & $i$ & 20.80 \\
Swope & 16:54:41.69 & -07:28:57.36 & 180 & 58599.1549 & $i$ & 20.65 \\
Swope & 16:56:39.65 & -06:59:02.04 & 180 & 58599.1579 & $i$ & 20.94 \\
Swope & 16:56:36.22 & -06:29:16.44 & 180 & 58599.1613 & $i$ & 20.70 \\
Swope & 16:58:31.01 & -05:29:36.96 & 180 & 58599.1648 & $i$ & 20.78 \\
Swope & 16:54:23.78 & -03:30:23.40 & 180 & 58599.1688 & $i$ & 20.61 \\
Swope & 16:56:21.77 & -02:00:58.32 & 180 & 58599.1720 & $i$ & 20.73 \\
Swope & 16:56:19.51 & -01:31:10.20 & 180 & 58599.1754 & $i$ & 20.95 \\
Swope & 17:04:24.62 & -04:30:05.40 & 180 & 58599.1788 & $i$ & 20.67 \\
Swope & 17:13:39.50 & -09:51:43.92 & 300 & 58599.1827 & $r$ & 21.47 \\
Swope & 17:13:39.50 & -09:51:44.64 & 300 & 58599.1867 & $i$ & 21.16 \\
Swope & 17:13:39.53 & -09:51:43.92 & 300 & 58599.1908 & $g$ & 21.68 \\
Swope & 17:31:27.60 & -08:20:46.68 & 600 & 58599.1982 & $r$ & 21.78 \\
Swope & 17:31:27.62 & -08:20:47.40 & 600 & 58599.2061 & $i$ & 21.45 \\
Swope & 17:31:27.62 & -08:20:46.68 & 600 & 58599.2136 & $g$ & 22.12 \\
Swope & 16:04:33.07 & +23:49:04.80 & 180 & 58599.2223 & $i$ & 20.96 \\
Swope & 16:58:21.41 & -02:00:43.20 & 180 & 58599.2258 & $i$ & 21.27 \\
Swope & 16:52:24.98 & +02:27:39.96 & 180 & 58599.2295 & $i$ & 21.17 \\
Swope & 16:50:30.86 & +04:26:55.32 & 180 & 58599.2326 & $i$ & 21.14 \\
Swope & 16:04:43.13 & +17:51:32.40 & 180 & 58599.2367 & $i$ & 21.19 \\
Swope & 16:17:17.52 & +19:21:08.64 & 180 & 58599.2402 & $i$ & 21.11 \\
Swope & 16:15:10.08 & +19:21:02.88 & 180 & 58599.2437 & $i$ & 21.00 \\
Swope & 16:06:46.54 & +19:50:55.32 & 180 & 58599.2469 & $i$ & 20.98 \\
Swope & 16:15:19.03 & +21:50:09.60 & 180 & 58599.2506 & $i$ & 21.03 \\
Swope & 16:06:45.43 & +22:19:55.20 & 180 & 58599.2538 & $i$ & 20.98 \\
Swope & 16:02:26.26 & +23:19:39.72 & 180 & 58599.2570 & $i$ & 20.90 \\
Swope & 16:02:24.12 & +24:19:08.40 & 180 & 58599.2602 & $i$ & 21.09 \\
Swope & 15:55:52.44 & +24:19:06.60 & 180 & 58599.2633 & $i$ & 21.14 \\
Swope & 16:51:52.82 & -14:55:45.84 & 180 & 58599.2672 & $i$ & 21.35 \\
Swope & 15:46:56.30 & +25:48:27.00 & 180 & 58599.2712 & $i$ & 21.23 \\
Swope & 15:35:30.67 & +27:17:55.32 & 180 & 58599.2745 & $i$ & 21.11 \\
Swope & 15:42:06.12 & +27:47:40.20 & 180 & 58599.2777 & $i$ & 20.97 \\
Swope & 15:28:27.72 & +28:17:34.80 & 180 & 58599.2820 & $i$ & 21.08 \\
Swope & 15:32:58.22 & +28:17:29.04 & 180 & 58599.2852 & $i$ & 21.04 \\
Swope & 15:41:58.13 & +28:17:28.68 & 180 & 58599.2881 & $i$ & 21.06 \\
Swope & 15:46:01.42 & +30:17:00.96 & 180 & 58599.2926 & $i$ & 20.93 \\
Swope & 15:39:41.66 & +28:17:26.16 & 180 & 58599.2961 & $i$ & 21.12 \\
Swope & 15:48:41.38 & +29:18:08.28 & 600 & 58599.3002 & $r$ & 21.89 \\
Swope & 16:35:51.96 & +22:27:47.88 & 600 & 58599.3119 & $r$ & 22.12 \\
Swope & 16:55:16.87 & +04:58:04.80 & 600 & 58599.3217 & $r$ & 22.29 \\
Swope & 17:01:40.34 & -06:53:32.64 & 600 & 58599.3429 & $r$ & 22.00 \\
Swope & 17:10:21.26 & +07:42:18.36 & 600 & 58599.3524 & $r$ & 22.16 \\
Swope & 17:11:59.23 & +09:54:34.56 & 600 & 58599.3627 & $r$ & 22.20 \\
Swope & 16:25:41.09 & +19:20:58.92 & 180 & 58599.3720 & $r$ & 21.41 \\
Swope & 16:19:18.41 & +18:20:56.40 & 180 & 58599.3758 & $r$ & 21.44 \\
Swope & 16:23:22.03 & +16:51:48.24 & 180 & 58599.3794 & $r$ & 21.47 \\
Swope & 16:25:24.12 & +16:22:05.16 & 180 & 58599.3828 & $r$ & 21.44 \\
Swope & 16:29:28.56 & +15:52:15.24 & 180 & 58599.3861 & $r$ & 21.38 \\
Swope & 16:29:24.50 & +15:22:18.84 & 180 & 58599.3891 & $r$ & 21.52 \\
Swope & 17:20:08.66 & -01:00:54.72 & 180 & 58599.3927 & $r$ & 21.62 \\
Swope & 16:50:50.76 & +07:55:32.52 & 180 & 58599.3965 & $r$ & 21.46 \\
Swope & 16:46:55.97 & +08:55:05.88 & 180 & 58599.3995 & $r$ & 21.24 \\
Swope & 16:48:43.37 & +06:25:56.28 & 180 & 58599.4034 & $r$ & 21.50 \\
Swope & 16:44:47.59 & +07:25:46.92 & 180 & 58599.4083 & $i$ & 20.60 \\
Swope & 17:01:39.50 & -06:53:53.16 & 600 & 58599.4128 & $i$ & 21.84 \\
Swope & 17:01:38.38 & -06:54:24.84 & 802 & 58599.4260 & $r$ & 21.44 \\
Swope & 13:09:27.50 & +28:22:41.88 & 450 & 58600.1866 & $B$ & 21.83 \\
Swope & 13:09:27.50 & +28:22:41.16 & 150 & 58600.1941 & $V$ & 21.14 \\
Swope & 13:09:27.41 & +28:22:41.52 & 150 & 58600.1982 & $g$ & 21.84 \\
Swope & 13:09:27.46 & +28:22:40.08 & 150 & 58600.2005 & $i$ & 20.91 \\
Swope & 13:09:27.41 & +28:22:40.80 & 150 & 58600.2028 & $r$ & 21.31 \\
Swope & 17:05:34.56 & +08:04:54.84 & 360 & 58600.2797 & $r$ & 22.08 \\
Swope & 17:05:34.61 & +08:04:54.12 & 360 & 58600.2844 & $i$ & 21.64 \\
Swope & 17:05:34.58 & +08:04:54.84 & 360 & 58600.2891 & $g$ & 21.95 \\
Swope & 17:05:34.56 & +08:04:55.56 & 600 & 58600.2939 & $u$ & 21.49 \\
Swope & 17:05:34.37 & +08:04:53.40 & 360 & 58600.3037 & $V$ & 22.01 \\
Swope & 17:05:34.34 & +08:04:54.12 & 570 & 58600.3090 & $B$ & 22.37 \\
Swope & 16:16:28.56 & +22:21:58.32 & 1200 & 58601.3103 & $r$ & 22.50 \\
Swope & 05:48:48.65 & -25:21:59.40 & 180 & 58601.9885 & $i$ & 20.74 \\
Swope & 12:12:20.28 & +24:14:27.60 & 45 & 58602.1652 & $r$ & 21.09 \\
Swope & 12:12:20.26 & +24:14:25.80 & 45 & 58602.1662 & $i$ & 20.46 \\
Swope & 12:12:20.18 & +24:14:27.60 & 45 & 58602.1672 & $g$ & 21.64 \\
Swope & 12:12:20.11 & +24:14:29.04 & 300 & 58602.1682 & $u$ & 21.25 \\
Swope & 12:12:20.14 & +24:14:24.36 & 45 & 58602.1726 & $V$ & 21.13 \\
Swope & 12:12:20.16 & +24:14:25.80 & 120 & 58602.1737 & $B$ & 21.99 \\
Swope & 15:48:44.62 & +29:18:35.64 & 600 & 58602.2468 & $r$ & 22.54 \\
Swope & 16:35:55.87 & +22:28:16.68 & 600 & 58602.2563 & $r$ & 22.59 \\
Swope & 16:55:19.58 & +04:58:21.72 & 600 & 58602.2665 & $r$ & 22.11 \\
Swope & 17:01:43.18 & -06:53:18.96 & 600 & 58602.2860 & $r$ & 20.91 \\
Swope & 17:10:23.95 & +07:42:32.40 & 600 & 58602.3042 & $r$ & 21.44 \\
Swope & 17:12:02.26 & +09:54:52.56 & 600 & 58602.3150 & $r$ & 21.84 \\
Swope & 17:13:47.50 & -09:50:56.76 & 300 & 58602.3248 & $r$ & 21.67 \\
Swope & 17:13:47.52 & -09:50:57.12 & 300 & 58602.3288 & $i$ & 20.95 \\
Swope & 17:13:47.50 & -09:50:56.76 & 300 & 58602.3327 & $g$ & 22.21 \\
Swope & 17:31:34.39 & -08:20:18.60 & 600 & 58602.3392 & $r$ & 22.23 \\
Swope & 17:31:34.42 & -08:20:18.96 & 600 & 58602.3467 & $i$ & 21.48 \\
Swope & 17:31:34.34 & -08:20:18.24 & 600 & 58602.3541 & $g$ & 22.67 \\
Swope & 16:25:41.38 & +19:20:14.64 & 180 & 58602.3870 & $r$ & 21.72 \\
Swope & 16:19:19.10 & +18:20:38.76 & 180 & 58602.3907 & $r$ & 21.64 \\
Swope & 16:23:23.35 & +16:51:09.72 & 180 & 58602.3940 & $r$ & 21.62 \\
Swope & 16:25:25.70 & +16:21:21.60 & 180 & 58602.3973 & $r$ & 21.51 \\
Swope & 16:29:29.38 & +15:51:33.84 & 180 & 58602.4004 & $r$ & 21.63 \\
Swope & 16:29:25.66 & +15:21:34.92 & 180 & 58602.4037 & $r$ & 21.47 \\
Swope & 17:20:09.79 & -01:01:39.00 & 180 & 58602.4074 & $r$ & 21.08 \\
Swope & 16:50:51.94 & +07:54:58.68 & 180 & 58602.4111 & $r$ & 21.74 \\
Swope & 16:46:57.19 & +08:54:40.32 & 180 & 58602.4148 & $r$ & 21.59 \\
Swope & 16:48:44.71 & +06:25:23.88 & 180 & 58602.4184 & $r$ & 21.72 \\
Swope & 16:44:48.84 & +07:25:10.20 & 180 & 58602.4216 & $i$ & 20.56 \\
Swope & 05:22:58.08 & -11:23:30.12 & 600 & 58602.9589 & $r$ & 21.39 \\
Swope & 05:22:58.15 & -11:23:30.12 & 600 & 58602.9667 & $i$ & 21.11 \\
Swope & 05:22:58.06 & -11:23:29.04 & 600 & 58602.9742 & $g$ & 22.72 \\
Swope & 12:12:25.44 & +24:14:24.72 & 90 & 58603.0706 & $B$ & 21.66 \\
Swope & 12:12:25.44 & +24:14:23.28 & 45 & 58603.0721 & $V$ & 21.08 \\
Swope & 12:12:25.42 & +24:14:27.60 & 240 & 58603.0733 & $u$ & 20.98 \\
Swope & 12:12:25.42 & +24:14:25.80 & 45 & 58603.0767 & $g$ & 21.63 \\
Swope & 12:12:25.44 & +24:14:24.72 & 45 & 58603.0777 & $i$ & 20.25 \\
Swope & 12:12:25.42 & +24:14:25.44 & 45 & 58603.0787 & $r$ & 20.79 \\
Swope & 13:09:32.93 & +28:22:49.80 & 150 & 58603.1127 & $g$ & 22.03 \\
Swope & 13:09:32.90 & +28:22:49.44 & 150 & 58603.1172 & $r$ & 21.31 \\
Swope & 16:48:25.25 & -17:25:10.56 & 180 & 58603.1540 & $i$ & 21.36 \\
Swope & 16:52:28.66 & -16:55:21.00 & 180 & 58603.1576 & $i$ & 20.87 \\
Swope & 16:56:32.86 & -01:31:23.16 & 180 & 58603.1623 & $i$ & 21.44 \\
Swope & 17:04:38.23 & -04:30:09.36 & 180 & 58603.1675 & $i$ & 21.44 \\
Swope & 16:58:32.11 & -02:01:00.12 & 180 & 58603.1857 & $i$ & 21.40 \\
Swope & 16:56:32.30 & -02:00:54.36 & 180 & 58603.1888 & $i$ & 21.44 \\
Swope & 16:54:36.96 & -03:30:26.28 & 180 & 58603.1921 & $i$ & 21.40 \\
Swope & 16:58:44.81 & -05:29:35.16 & 180 & 58603.1955 & $i$ & 21.44 \\
Swope & 16:56:48.94 & -06:29:14.28 & 180 & 58603.1987 & $i$ & 21.29 \\
Swope & 16:56:52.61 & -06:59:01.68 & 180 & 58603.2019 & $i$ & 21.31 \\
Swope & 17:01:43.92 & -12:26:56.76 & 180 & 58603.2057 & $i$ & 21.19 \\
Swope & 16:54:56.40 & -07:28:42.60 & 180 & 58603.2091 & $i$ & 21.38 \\
Swope & 16:55:14.81 & -09:57:52.92 & 180 & 58603.2126 & $i$ & 21.45 \\
Swope & 16:52:01.56 & -14:55:51.96 & 180 & 58603.2317 & $i$ & 21.39 \\
Swope & 16:54:32.14 & -16:55:17.40 & 180 & 58603.2349 & $i$ & 21.23 \\
Swope & 16:52:19.70 & -16:25:25.68 & 180 & 58603.2627 & $i$ & 21.55 \\
Swope & 15:35:39.22 & +27:17:56.76 & 180 & 58603.2673 & $i$ & 21.35 \\
Swope & 15:28:36.22 & +28:17:23.28 & 180 & 58603.2707 & $i$ & 21.37 \\
Swope & 15:33:06.96 & +28:17:26.52 & 180 & 58603.2739 & $i$ & 21.37 \\
Swope & 15:39:51.67 & +28:17:28.68 & 180 & 58603.2769 & $i$ & 21.39 \\
Swope & 15:46:09.84 & +30:16:49.80 & 180 & 58603.2802 & $i$ & 21.33 \\
Swope & 15:42:05.02 & +28:17:24.00 & 180 & 58603.2834 & $i$ & 21.30 \\
Swope & 15:42:13.37 & +27:47:34.44 & 180 & 58603.2867 & $i$ & 21.32 \\
Swope & 15:47:05.74 & +25:48:18.72 & 180 & 58603.2902 & $i$ & 21.18 \\
Swope & 15:56:01.15 & +24:19:01.20 & 180 & 58603.2936 & $i$ & 21.09 \\
Swope & 16:02:33.74 & +24:19:05.16 & 180 & 58603.2968 & $i$ & 20.83 \\
Swope & 16:02:34.85 & +23:19:22.80 & 180 & 58603.3035 & $i$ & 20.43 \\
Swope & 16:06:56.62 & +22:19:56.28 & 180 & 58603.3067 & $i$ & 21.01 \\
Swope & 16:15:27.05 & +21:49:48.72 & 180 & 58603.3100 & $i$ & 21.15 \\
Swope & 16:06:57.34 & +19:50:28.32 & 180 & 58603.3130 & $i$ & 21.17 \\
Swope & 16:15:21.43 & +19:20:57.48 & 180 & 58603.3162 & $i$ & 21.09 \\
Swope & 16:17:28.32 & +19:21:05.04 & 180 & 58603.3195 & $i$ & 21.33 \\
Swope & 16:04:54.79 & +17:51:38.52 & 180 & 58603.3227 & $i$ & 21.27 \\
Swope & 16:50:43.61 & +04:26:56.04 & 180 & 58603.3267 & $i$ & 21.35 \\
Swope & 16:52:37.82 & +02:27:38.52 & 180 & 58603.3298 & $i$ & 21.29 \\
Swope & 12:12:22.56 & +24:13:55.92 & 120 & 58608.1166 & $B$ & 22.04 \\
Swope & 12:12:22.54 & +24:13:56.28 & 45 & 58608.1186 & $V$ & 21.19 \\
Swope & 12:12:22.56 & +24:13:57.72 & 330 & 58608.1199 & $u$ & 21.46 \\
Swope & 12:12:22.61 & +24:13:56.28 & 45 & 58608.1242 & $g$ & 21.73 \\
Swope & 12:12:22.66 & +24:13:55.20 & 45 & 58608.1252 & $i$ & 20.05 \\
Swope & 12:12:22.63 & +24:13:55.92 & 45 & 58608.1261 & $r$ & 20.92 \\
Swope & 17:05:37.73 & +08:05:45.60 & 390 & 58608.2559 & $r$ & 22.25 \\
Swope & 17:05:37.75 & +08:05:45.24 & 390 & 58608.2609 & $i$ & 21.56 \\
Swope & 17:05:37.75 & +08:05:45.96 & 390 & 58608.2659 & $g$ & 22.09 \\
Swope & 17:05:37.73 & +08:05:46.68 & 600 & 58608.2710 & $u$ & 22.07 \\
Swope & 17:05:37.70 & +08:05:45.60 & 390 & 58608.2789 & $V$ & 22.34 \\
Swope & 17:05:37.73 & +08:05:45.24 & 480 & 58608.2840 & $B$ & 22.89 \\
Swope & 23:50:58.32 & -69:36:20.16 & 210 & 58608.4003 & $B$ & 21.79 \\
Swope & 23:50:58.20 & -69:36:19.08 & 60 & 58608.4032 & $V$ & 20.91 \\
Swope & 23:50:58.54 & -69:36:19.44 & 540 & 58608.4045 & $u$ & 21.42 \\
Swope & 23:50:58.42 & -69:36:19.44 & 60 & 58608.4113 & $g$ & 21.51 \\
Swope & 23:50:58.32 & -69:36:19.44 & 60 & 58608.4125 & $i$ & 20.58 \\
Swope & 23:50:58.30 & -69:36:19.44 & 60 & 58608.4137 & $r$ & 21.18 \\
Swope & 12:12:22.51 & +24:14:08.88 & 45 & 58609.1364 & $r$ & 21.18 \\
Swope & 12:12:22.73 & +24:14:08.88 & 45 & 58609.1373 & $i$ & 20.58 \\
Swope & 12:12:22.68 & +24:14:09.96 & 45 & 58609.1383 & $g$ & 21.64 \\
Swope & 12:12:22.61 & +24:14:11.76 & 240 & 58609.1394 & $u$ & 20.81 \\
Swope & 12:12:22.63 & +24:14:09.24 & 45 & 58609.1432 & $V$ & 21.09 \\
Swope & 12:12:22.63 & +24:14:09.60 & 45 & 58609.1442 & $B$ & 21.00 \\
Swope & 13:09:26.06 & +28:23:19.68 & 120 & 58609.1485 & $r$ & 21.28 \\
Swope & 13:09:26.11 & +28:23:18.96 & 120 & 58609.1504 & $i$ & 20.92 \\
Swope & 13:09:26.06 & +28:23:20.40 & 120 & 58609.1523 & $g$ & 21.97 \\
Swope & 13:09:26.02 & +28:23:21.84 & 600 & 58609.1542 & $u$ & 21.16 \\
Swope & 13:09:26.04 & +28:23:20.04 & 120 & 58609.1618 & $V$ & 21.07 \\
Swope & 13:09:26.04 & +28:23:19.68 & 390 & 58609.1637 & $B$ & 21.81 \\
Swope & 17:05:35.26 & +08:05:27.60 & 390 & 58609.3391 & $r$ & 20.04 \\
Swope & 17:05:35.28 & +08:05:26.88 & 390 & 58609.3441 & $i$ & 19.76 \\
Swope & 17:05:35.26 & +08:05:27.96 & 390 & 58609.3491 & $g$ & 21.03 \\
Swope & 17:05:35.21 & +08:05:28.68 & 600 & 58609.3542 & $u$ & 19.56 \\
Swope & 17:05:35.28 & +08:05:27.60 & 390 & 58609.3621 & $V$ & 19.82 \\
Swope & 17:05:35.23 & +08:05:27.24 & 480 & 58609.3671 & $B$ & 20.13 \\
Swope & 23:50:53.86 & -69:34:40.80 & 90 & 58611.4195 & $r$ & 18.51 \\
Swope & 23:50:53.88 & -69:34:40.80 & 90 & 58611.4215 & $i$ & 16.65 \\
Swope & 23:50:53.98 & -69:34:40.80 & 90 & 58611.4233 & $g$ & 19.64 \\
Swope & 23:50:53.76 & -69:34:41.16 & 90 & 58611.4292 & $V$ & 17.17 \\
Swope & 23:50:53.78 & -69:34:41.52 & 240 & 58611.4310 & $B$ & 17.34 \\
Swope & 17:05:36.50 & +08:06:34.92 & 300 & 58612.3206 & $r$ & 22.03 \\
Swope & 17:05:36.53 & +08:06:34.20 & 300 & 58612.3250 & $i$ & 21.52 \\
Swope & 17:05:36.48 & +08:06:34.92 & 300 & 58612.3294 & $g$ & 22.01 \\
Swope & 17:05:36.43 & +08:06:36.00 & 600 & 58612.3337 & $u$ & 21.72 \\
Swope & 17:05:36.38 & +08:06:34.92 & 300 & 58612.3424 & $V$ & 21.89 \\
Swope & 17:05:36.36 & +08:06:35.28 & 600 & 58612.3467 & $B$ & 22.63 \\
Swope & 23:50:48.05 & -69:34:45.12 & 180 & 58612.4136 & $B$ & 21.93 \\
Swope & 23:50:47.93 & -69:34:44.76 & 60 & 58612.4166 & $V$ & 21.21 \\
Swope & 23:50:48.41 & -69:34:43.32 & 60 & 58612.4184 & $g$ & 21.53 \\
Swope & 23:50:48.38 & -69:34:42.96 & 60 & 58612.4199 & $i$ & 20.40 \\
Swope & 23:50:48.36 & -69:34:42.96 & 60 & 58612.4212 & $r$ & 21.14 \\
Swope & 23:50:48.55 & -69:34:43.68 & 510 & 58612.4227 & $u$ & 21.16 \\
Thacher & 11:59:16.61 & +21:05:57.48 & 180 & 58599.2363 & $r$ & 18.50 \\
Thacher & 12:08:15.62 & +25:15:54.72 & 180 & 58599.2414 & $r$ & 17.93 \\
Thacher & 12:15:27.96 & +23:52:45.84 & 180 & 58599.2488 & $r$ & 18.68 \\
Thacher & 12:24:23.50 & +28:43:48.36 & 180 & 58599.2539 & $r$ & 18.77 \\
Thacher & 12:27:58.22 & +26:59:51.72 & 180 & 58599.2565 & $r$ & 18.16 \\
Thacher & 12:33:15.72 & +29:46:09.12 & 180 & 58599.2592 & $r$ & 18.90 \\
Thacher & 12:35:44.90 & +26:59:51.00 & 180 & 58599.2618 & $r$ & 18.67 \\
Thacher & 12:39:05.88 & +27:41:25.44 & 180 & 58599.2644 & $r$ & 17.96 \\
Thacher & 12:40:21.79 & +29:25:22.80 & 180 & 58599.2669 & $r$ & 18.31 \\
Thacher & 12:39:28.90 & +29:04:36.84 & 180 & 58599.2695 & $r$ & 18.53 \\
Thacher & 13:29:47.83 & +47:11:25.80 & 300 & 58599.2754 & $g$ & 19.63 \\
Thacher & 13:29:40.58 & +47:11:23.64 & 300 & 58599.3087 & $z$ & 18.59 \\
Thacher & 13:46:10.42 & +56:47:25.80 & 180 & 58599.3201 & $r$ & 18.63 \\
Thacher & 13:45:06.31 & +55:45:05.04 & 180 & 58599.3227 & $r$ & 18.18 \\
Thacher & 14:10:48.72 & +55:24:12.96 & 180 & 58599.3280 & $r$ & 19.22 \\
Thacher & 14:11:50.23 & +55:03:25.92 & 180 & 58599.3306 & $r$ & 19.19 \\
Thacher & 14:24:30.89 & +55:45:00.00 & 180 & 58599.3385 & $r$ & 18.43 \\
Thacher & 14:28:58.08 & +54:01:03.72 & 180 & 58599.3411 & $r$ & 18.31 \\
Thacher & 14:37:21.26 & +46:44:32.64 & 180 & 58599.3468 & $r$ & 18.81 \\
Thacher & 14:39:22.49 & +46:44:33.72 & 180 & 58599.3494 & $r$ & 19.53 \\
Thacher & 14:32:55.75 & +53:19:32.88 & 180 & 58599.3519 & $r$ & 18.70 \\
Thacher & 14:59:56.71 & +43:16:40.08 & 180 & 58599.3625 & $r$ & 19.32 \\
Thacher & 15:06:34.54 & +40:30:22.32 & 180 & 58599.3677 & $r$ & 19.30 \\
Thacher & 15:17:40.13 & +42:35:07.44 & 180 & 58599.3757 & $r$ & 18.80 \\
Thacher & 15:26:28.80 & +48:28:31.80 & 180 & 58599.3810 & $r$ & 18.89 \\
Thacher & 15:33:21.17 & +44:39:50.76 & 180 & 58599.3863 & $r$ & 18.97 \\
Thacher & 15:49:53.50 & +41:53:31.92 & 180 & 58599.3970 & $r$ & 19.18 \\
Thacher & 16:16:55.13 & +50:33:13.68 & 180 & 58599.4159 & $r$ & 19.86 \\
Thacher & 16:21:07.46 & +49:51:38.88 & 180 & 58599.4186 & $r$ & 20.12 \\
Thacher & 16:25:01.34 & +40:51:09.72 & 180 & 58599.4213 & $r$ & 19.59 \\
Thacher & 16:30:43.78 & +41:32:45.96 & 180 & 58599.4269 & $r$ & 19.59 \\
Thacher & 16:32:01.34 & +50:12:28.44 & 180 & 58599.4297 & $r$ & 19.94 \\
Thacher & 16:29:18.10 & +48:49:21.72 & 180 & 58599.4324 & $r$ & 19.31 \\
Thacher & 16:46:10.70 & +21:47:57.84 & 180 & 58599.4359 & $r$ & 19.77 \\
Thacher & 16:51:03.79 & +23:11:07.08 & 180 & 58599.4387 & $r$ & 19.95 \\
Thacher & 16:55:03.43 & +25:57:26.28 & 180 & 58599.4416 & $r$ & 20.01 \\
Thacher & 16:59:01.87 & +28:02:10.32 & 180 & 58599.4444 & $r$ & 20.00 \\
Thacher & 17:03:32.74 & +24:13:28.92 & 180 & 58599.4472 & $r$ & 19.53 \\
Thacher & 17:06:53.76 & +24:55:03.72 & 180 & 58599.4500 & $r$ & 19.86 \\
Thacher & 17:03:50.09 & +24:55:05.52 & 180 & 58599.4529 & $r$ & 19.95 \\
Thacher & 17:16:38.40 & +15:54:34.20 & 180 & 58599.4558 & $r$ & 19.85 \\
Thacher & 17:14:49.54 & +08:38:04.92 & 180 & 58599.4587 & $r$ & 19.73 \\
Thacher & 17:23:47.52 & +00:19:05.88 & 180 & 58599.4615 & $r$ & 19.62 \\
Thacher & 17:28:05.38 & +03:26:13.92 & 180 & 58599.4644 & $r$ & 19.68 \\
Thacher & 17:32:15.34 & +03:26:13.20 & 180 & 58599.4672 & $r$ & 19.69 \\
Thacher & 17:34:58.54 & +02:44:38.04 & 180 & 58599.4700 & $r$ & 19.67 \\
Thacher & 17:35:33.94 & -07:18:13.32 & 180 & 58599.4756 & $r$ & 19.74 \\
Thacher & 17:28:24.55 & -06:15:48.24 & 180 & 58599.4813 & $r$ & 19.62 \\
Thacher & 17:31:14.98 & +06:33:24.84 & 180 & 58599.4843 & $r$ & 19.68 \\
Thacher & 17:28:54.67 & +08:58:56.64 & 180 & 58599.4872 & $r$ & 19.32 \\
Thacher & 17:27:14.06 & +07:35:47.04 & 180 & 58599.4900 & $r$ & 19.64 \\
Thacher & 17:27:25.92 & +08:38:08.88 & 180 & 58599.4928 & $r$ & 19.72 \\
Thacher & 17:22:24.05 & -00:43:07.32 & 180 & 58599.4956 & $r$ & 19.42 \\
Thacher & 16:59:29.26 & +49:55:29.64 & 60 & 58604.4423 & $r$ & 19.48 \\
Thacher & 16:43:03.24 & +36:49:57.72 & 60 & 58604.4441 & $r$ & 19.30 \\
Thacher & 16:02:48.72 & +19:48:09.72 & 60 & 58604.4489 & $r$ & 19.30 \\
Thacher & 15:15:52.61 & +56:20:02.40 & 60 & 58604.4510 & $r$ & 19.39 \\
Thacher & 15:09:45.34 & +57:00:20.52 & 60 & 58604.4522 & $r$ & 19.33 \\
Thacher & 15:06:27.98 & +55:46:06.60 & 60 & 58604.4534 & $r$ & 19.34 \\
Thacher & 15:48:42.29 & +21:53:07.44 & 60 & 58604.4555 & $r$ & 18.96 \\
Thacher & 15:15:02.23 & +42:03:07.56 & 60 & 58604.4613 & $r$ & 19.26 \\
Thacher & 15:01:07.90 & +44:42:02.88 & 60 & 58604.4625 & $r$ & 19.32 \\
Thacher & 13:56:02.50 & +59:44:49.20 & 60 & 58604.4639 & $r$ & 18.78 \\
Thacher & 13:55:12.00 & +59:30:40.32 & 60 & 58604.4651 & $r$ & 19.10 \\
Thacher & 13:46:55.80 & +60:58:38.28 & 60 & 58604.4663 & $r$ & 19.23 \\
Thacher & 14:05:08.90 & +55:44:44.52 & 60 & 58604.4674 & $r$ & 19.41 \\
Thacher & 14:07:07.94 & +55:00:18.00 & 60 & 58604.4686 & $r$ & 19.13 \\
Thacher & 14:02:08.21 & +55:49:03.72 & 60 & 58604.4697 & $r$ & 18.30 \\
Thacher & 13:53:29.90 & +40:17:13.56 & 60 & 58605.3007 & $r$ & 19.30 \\
Thacher & 13:56:20.28 & +47:14:23.64 & 60 & 58605.3020 & $r$ & 19.37 \\
Thacher & 13:50:52.56 & +39:34:47.28 & 60 & 58605.3034 & $r$ & 19.08 \\
Thacher & 14:02:53.86 & +49:10:37.56 & 60 & 58605.3062 & $r$ & 19.23 \\
Thacher & 14:05:16.66 & +55:44:47.04 & 60 & 58605.3099 & $r$ & 19.37 \\
Thacher & 14:07:15.50 & +55:00:21.24 & 60 & 58605.3111 & $r$ & 19.62 \\
Thacher & 14:02:15.77 & +55:49:07.32 & 60 & 58605.3124 & $r$ & 19.53 \\
Thacher & 13:56:10.78 & +59:44:48.84 & 60 & 58605.3136 & $r$ & 18.41 \\
Thacher & 13:55:19.87 & +59:30:42.48 & 60 & 58605.3148 & $r$ & 19.02 \\
Thacher & 13:47:03.89 & +60:58:43.68 & 60 & 58605.3160 & $r$ & 19.33 \\
Thacher & 14:23:28.75 & +01:44:01.32 & 60 & 58605.3204 & $r$ & 18.70 \\
Thacher & 14:29:42.12 & +03:14:28.68 & 60 & 58605.3240 & $r$ & 18.86 \\
Thacher & 14:27:39.19 & +41:15:44.28 & 60 & 58605.3273 & $r$ & 19.36 \\
Thacher & 14:27:31.46 & +46:09:03.96 & 60 & 58605.3285 & $r$ & 19.41 \\
Thacher & 14:20:43.75 & +39:41:52.80 & 60 & 58605.3299 & $r$ & 19.21 \\
Thacher & 14:37:54.77 & -00:23:26.88 & 60 & 58605.3317 & $r$ & 18.79 \\
Thacher & 14:44:57.58 & +01:57:45.72 & 60 & 58605.3359 & $r$ & 18.62 \\
Thacher & 13:29:58.70 & +47:16:11.64 & 60 & 58605.3441 & $r$ & 19.51 \\
Thacher & 15:01:11.86 & +44:42:09.72 & 60 & 58605.3552 & $r$ & 19.49 \\
Thacher & 15:09:51.14 & +57:00:14.40 & 60 & 58605.3566 & $r$ & 19.19 \\
Thacher & 15:06:33.55 & +55:46:03.00 & 60 & 58605.3579 & $r$ & 19.47 \\
Thacher & 15:15:57.96 & +56:19:56.64 & 60 & 58605.3591 & $r$ & 19.44 \\
Thacher & 15:15:05.98 & +42:03:13.68 & 60 & 58605.3605 & $r$ & 19.35 \\
Thacher & 15:21:33.79 & -07:22:10.92 & 60 & 58605.3624 & $r$ & 18.76 \\
Thacher & 13:29:51.58 & +47:11:53.88 & 60 & 58605.3693 & $r$ & 19.27 \\
Thacher & 13:30:10.20 & +46:40:25.32 & 60 & 58605.3705 & $r$ & 18.72 \\
Thacher & 16:53:57.02 & +39:45:32.04 & 45 & 58605.3918 & $V$ & 18.95 \\
Thacher & 16:53:56.98 & +39:45:32.04 & 45 & 58605.3925 & $V$ & 19.00 \\
Thacher & 16:53:56.95 & +39:45:32.04 & 45 & 58605.3932 & $V$ & 18.92 \\
Thacher & 16:53:56.95 & +39:45:32.40 & 45 & 58605.3939 & $V$ & 19.00 \\
Thacher & 16:53:56.98 & +39:45:32.40 & 45 & 58605.3946 & $V$ & 18.99 \\
Thacher & 16:02:49.78 & +19:47:44.52 & 60 & 58605.3988 & $r$ & 19.21 \\
Thacher & 15:48:42.82 & +21:52:45.84 & 60 & 58605.4015 & $r$ & 18.91 \\
Thacher & 13:28:23.35 & +46:35:40.20 & 60 & 58605.4050 & $r$ & 19.30 \\
Thacher & 13:53:18.38 & +33:30:23.76 & 60 & 58605.4074 & $r$ & 18.88 \\
Thacher & 13:42:06.84 & +35:39:18.72 & 60 & 58605.4114 & $r$ & 19.31 \\
Thacher & 12:25:07.54 & +54:30:31.68 & 60 & 58605.4153 & $r$ & 19.36 \\
Thacher & 13:15:47.04 & +42:01:51.96 & 60 & 58605.4167 & $r$ & 19.43 \\
Thacher & 12:54:34.70 & +46:31:59.52 & 60 & 58605.4178 & $r$ & 19.40 \\
Thacher & 16:59:30.36 & +49:55:32.16 & 60 & 58605.4290 & $r$ & 19.44 \\
Thacher & 16:43:03.00 & +36:49:58.08 & 60 & 58605.4557 & $r$ & 19.04 \\
Thacher & 13:29:45.86 & +47:11:32.64 & 300 & 58606.2833 & $g$ & 19.47 \\
Thacher & 13:29:44.66 & +47:11:35.52 & 300 & 58606.2941 & $r$ & 20.23 \\
Thacher & 13:29:43.56 & +47:11:36.24 & 300 & 58606.3051 & $i$ & 19.66 \\
Thacher & 13:29:42.74 & +47:11:34.80 & 300 & 58606.3160 & $z$ & 18.43 \\
Thacher & 13:53:28.27 & +40:16:40.44 & 120 & 58606.3302 & $g$ & 19.50 \\
Thacher & 13:53:28.22 & +40:16:40.44 & 120 & 58606.3317 & $g$ & 19.40 \\
Thacher & 13:53:28.20 & +40:16:40.08 & 120 & 58606.3333 & $g$ & 19.38 \\
Thacher & 13:53:28.15 & +40:16:40.44 & 120 & 58606.3349 & $r$ & 19.69 \\
Thacher & 13:53:28.08 & +40:16:40.44 & 120 & 58606.3364 & $r$ & 19.64 \\
Thacher & 13:53:28.03 & +40:16:40.44 & 120 & 58606.3380 & $r$ & 19.66 \\
Thacher & 13:53:27.98 & +40:16:40.08 & 120 & 58606.3396 & $i$ & 19.36 \\
Thacher & 13:53:28.01 & +40:16:40.08 & 120 & 58606.3412 & $i$ & 19.22 \\
Thacher & 13:53:27.91 & +40:16:39.72 & 120 & 58606.3427 & $i$ & 19.28 \\
Thacher & 13:53:27.98 & +40:16:39.72 & 120 & 58606.3443 & $z$ & 17.98 \\
Thacher & 13:53:27.89 & +40:16:39.72 & 120 & 58606.3459 & $z$ & 17.96 \\
Thacher & 13:53:27.89 & +40:16:39.72 & 120 & 58606.3474 & $z$ & 17.94 \\
Thacher & 16:59:30.10 & +49:55:32.52 & 60 & 58606.4294 & $r$ & 19.56 \\
Thacher & 16:43:03.17 & +36:50:03.12 & 60 & 58606.4325 & $r$ & 19.61 \\
Thacher & 16:02:48.48 & +19:48:05.76 & 60 & 58606.4346 & $r$ & 19.35 \\
Thacher & 15:15:53.11 & +56:20:04.92 & 60 & 58606.4379 & $r$ & 19.49 \\
Thacher & 15:09:45.98 & +57:00:23.04 & 60 & 58606.4391 & $r$ & 19.39 \\
Thacher & 15:06:28.49 & +55:46:08.76 & 60 & 58606.4403 & $r$ & 19.65 \\
Thacher & 15:48:42.34 & +21:53:08.52 & 60 & 58606.4424 & $r$ & 19.02 \\
Thacher & 15:15:02.14 & +42:03:09.36 & 60 & 58606.4518 & $r$ & 19.38 \\
Thacher & 15:01:08.04 & +44:42:05.76 & 60 & 58606.4530 & $r$ & 19.33 \\
Thacher & 13:56:02.33 & +59:44:49.92 & 60 & 58606.4543 & $r$ & 18.93 \\
Thacher & 13:55:11.90 & +59:30:42.48 & 60 & 58606.4555 & $r$ & 19.03 \\
Thacher & 13:46:55.75 & +60:58:41.52 & 60 & 58606.4567 & $r$ & 19.43 \\
Thacher & 14:05:08.90 & +55:44:47.40 & 60 & 58606.4579 & $r$ & 19.26 \\
Thacher & 14:07:07.87 & +55:00:21.60 & 60 & 58606.4591 & $r$ & 19.46 \\
Thacher & 14:02:08.06 & +55:49:06.60 & 60 & 58606.4602 & $r$ & 19.43 \\
Thacher & 14:00:38.26 & +55:10:07.32 & 60 & 58606.4614 & $r$ & 19.41 \\
Thacher & 14:04:58.03 & +53:39:58.68 & 60 & 58606.4625 & $r$ & 19.42 \\
Thacher & 14:27:26.02 & +46:08:58.20 & 60 & 58606.4638 & $r$ & 19.43 \\
Thacher & 14:06:18.19 & +50:43:42.96 & 60 & 58606.4649 & $r$ & 19.44 \\
Thacher & 14:02:46.73 & +49:10:32.52 & 60 & 58606.4660 & $r$ & 19.45 \\
Thacher & 14:27:34.30 & +41:15:37.80 & 60 & 58606.4672 & $r$ & 19.42 \\
Thacher & 13:56:13.39 & +47:14:18.60 & 60 & 58606.4684 & $r$ & 19.17 \\
Thacher & 14:20:40.82 & +39:41:45.60 & 60 & 58606.4696 & $r$ & 19.41 \\
Thacher & 11:39:24.36 & +46:31:03.72 & 60 & 58607.2007 & $r$ & 19.10 \\
Thacher & 11:46:00.12 & +50:12:18.36 & 60 & 58607.2078 & $r$ & 19.02 \\
Thacher & 11:57:39.77 & +53:22:46.20 & 60 & 58607.2166 & $r$ & 19.32 \\
Thacher & 12:10:02.02 & +46:27:42.48 & 60 & 58607.2240 & $r$ & 19.11 \\
Thacher & 12:16:15.07 & +47:53:18.60 & 60 & 58607.2302 & $r$ & 19.11 \\
Thacher & 13:15:51.67 & +42:02:05.28 & 60 & 58607.2737 & $r$ & 19.54 \\
Thacher & 12:54:38.78 & +46:32:15.72 & 60 & 58607.2750 & $r$ & 19.55 \\
Thacher & 13:30:14.88 & +46:40:32.52 & 60 & 58607.2789 & $r$ & 19.07 \\
Thacher & 13:30:03.00 & +47:16:15.96 & 60 & 58607.2801 & $r$ & 19.55 \\
Thacher & 13:50:50.71 & +39:34:30.36 & 60 & 58607.2934 & $r$ & 19.48 \\
Thacher & 13:53:31.49 & +40:16:52.32 & 120 & 58607.2974 & $g$ & 19.03 \\
Thacher & 13:53:31.08 & +40:16:53.40 & 120 & 58607.2989 & $g$ & 18.84 \\
Thacher & 13:53:30.77 & +40:16:52.68 & 120 & 58607.3004 & $g$ & 19.22 \\
Thacher & 13:53:30.58 & +40:16:50.52 & 120 & 58607.3020 & $r$ & 19.60 \\
Thacher & 13:53:30.19 & +40:16:50.16 & 120 & 58607.3035 & $r$ & 19.70 \\
Thacher & 13:53:29.88 & +40:16:49.80 & 120 & 58607.3051 & $r$ & 19.68 \\
Thacher & 13:53:29.64 & +40:16:49.80 & 120 & 58607.3067 & $i$ & 19.32 \\
Thacher & 13:53:29.42 & +40:16:49.08 & 120 & 58607.3082 & $i$ & 19.29 \\
Thacher & 13:53:29.23 & +40:16:48.36 & 120 & 58607.3098 & $i$ & 19.34 \\
Thacher & 13:53:29.02 & +40:16:47.64 & 120 & 58607.3114 & $z$ & 18.24 \\
Thacher & 13:53:28.87 & +40:16:46.92 & 120 & 58607.3129 & $z$ & 18.26 \\
Thacher & 13:53:28.75 & +40:16:46.20 & 120 & 58607.3145 & $z$ & 18.29 \\
Thacher & 14:23:28.85 & +01:44:05.64 & 60 & 58607.3184 & $r$ & 18.90 \\
Thacher & 14:29:42.19 & +03:14:31.56 & 60 & 58607.3196 & $r$ & 18.91 \\
Thacher & 14:37:54.98 & -00:23:26.88 & 60 & 58607.3244 & $r$ & 18.85 \\
Thacher & 14:40:58.06 & -00:18:36.72 & 60 & 58607.3269 & $r$ & 18.87 \\
Thacher & 14:27:30.65 & +46:09:07.56 & 60 & 58607.3288 & $r$ & 19.41 \\
Thacher & 14:27:37.61 & +41:15:47.16 & 60 & 58607.3301 & $r$ & 19.45 \\
Thacher & 14:44:57.72 & +01:57:47.88 & 60 & 58607.3319 & $r$ & 18.88 \\
Thacher & 14:07:13.18 & +55:00:26.28 & 60 & 58607.3338 & $r$ & 19.56 \\
Thacher & 14:05:14.16 & +55:44:52.44 & 60 & 58607.3350 & $r$ & 19.65 \\
Thacher & 14:02:13.22 & +55:49:12.36 & 60 & 58607.3389 & $r$ & 19.43 \\
Thacher & 15:09:50.95 & +57:00:15.12 & 60 & 58607.3513 & $r$ & 19.24 \\
Thacher & 15:06:33.31 & +55:46:03.72 & 60 & 58607.3525 & $r$ & 19.43 \\
Thacher & 15:15:57.86 & +56:19:57.00 & 60 & 58607.3538 & $r$ & 19.37 \\
Thacher & 15:15:05.90 & +42:03:17.28 & 60 & 58607.3551 & $r$ & 19.42 \\
Thacher & 15:01:10.94 & +44:42:14.04 & 60 & 58607.3564 & $r$ & 19.37 \\
Thacher & 15:21:33.91 & -07:22:08.76 & 60 & 58607.3596 & $r$ & 18.83 
\enddata
        
    \tablecomments{We only include data that 1M2H acquired and reduced. For LCO data referred to in \autoref{sec:data}, these data will be published in \lcogtpub. For all other data, see the curated pointings on the Treasure Map \citep{Wyatt20}.}
    \tablenotetext{a}{Imaging as described in \autoref{sec:data}.}
    \tablenotetext{b}{MJD is taken from the center of the exposure time.}
    \tablenotetext{c}{In-band 3$\sigma$ limit for the reported image as described in \autoref{sec:data} and \autoref{sec:model_comparison}. All magnitudes are on the AB system \citep{Oke83}.}
    \end{deluxetable}

\startlongtable
\begin{deluxetable*}
{lccccccl}
\tabletypesize{\scriptsize}
\tablecaption{Candidate Electromagnetic Counterparts to GW190425\label{tab:candidates}}
\tablewidth{0pt}
\tablehead{
\colhead{Name}& 
\colhead{$\alpha$}& 
\colhead{$\delta$}& 
\colhead{Cumulative}&
\colhead{Discovery Date}&
\colhead{Redshift\tablenotemark{\footnotesize  b}}&
\colhead{Absolute Magnitude\tablenotemark{\footnotesize  c}}& 
\colhead{Note\tablenotemark{\footnotesize d}}\\[-0.25cm]
&
\colhead{(J2000)} &
\colhead{(J2000)} &
\colhead{LVC Prob.\tablenotemark{\footnotesize  a}}&
\colhead{(MJD)} &
&
\colhead{(AB mag)} &
}
\startdata
2019ocg  & 16:52:45.011 & -19:05:38.88 & 0.0923 & 58598.37600 & 0.08873$\pm$0.01265 (PS1)                      & $r$=$-$18.97$\pm$0.41 (0.1 d)    & (Z)                                  \\
2019hae  & 16:55:14.932 & -17:52:54.37 & 0.0768 & 58598.37600 & 0.07071$\pm$0.00281 (PS1)                      & $r$=$-$20.53$\pm$0.40 (0.1 d)    & (Z)                                  \\
2019ocf  & 19:14:46.398 & -03:00:27.02 & 0.8576 & 58598.38000 & --                                             & --                                & (PRE; $r$=-20.31$\pm$0.43, -166.11 d)\\
2019dzg  & 13:18:15.181 & +29:40:12.98 & 0.8487 & 58598.38100 & 0.44779$\pm$0.09683 (PS1)                      & $r$=$-$22.76$\pm$0.44 (0.0 d)    & (Z)                                  \\
2019oce  & 16:16:19.969 & +21:44:27.38 & 0.0044 & 58598.39300 & 0.11777$\pm$0.01048 (PS1)                      & $r$=$-$20.97$\pm$0.40 (0.9 d)    & (Z)                                  \\
2019eao  & 13:01:18.635 & +52:09:02.15 & 0.3742 & 58598.39699 & --                                             & --                                &                                      \\
2019eib  & 16:52:39.451 & +10:36:08.26 & 0.1341 & 58598.39800 & 0.14500$\pm$0.00145 (s)                        & $r$=$-$19.75$\pm$0.45 (-2.0 d)   & (SN) Ia                              \\
2019ebv  & 15:02:41.207 & +29:12:01.90 & 0.6153 & 58598.40300 & 0.20530$\pm$0.06050 (PS1)                      & $r$=$-$19.16$\pm$0.44 (0.1 d)    & (Z)                                  \\
2019dyt  & 14:24:48.601 & +02:39:06.32 & 0.7667 & 58598.40399 & 0.05350$\pm$0.00005 (s)                        & --                                & (SN) Ia                              \\
2019ebm  & 12:59:58.582 & +29:14:30.73 & 0.7343 & 58598.40399 & --                                             & --                                &                                      \\
2019eby  & 15:10:15.687 & +33:04:17.61 & 0.0546 & 58598.40500 & 0.10974$\pm$0.00011 (s)                        & --                                & (Z)                                  \\
2019ebw  & 15:02:17.008 & +31:14:51.71 & 0.1315 & 58598.40500 & --                                             & --                                & (PRE; $r$=-14.57$\pm$0.45, -12.96 d) \\
2019ebx  & 15:16:10.846 & +32:44:01.96 & 0.0523 & 58598.40500 & --                                             & $r$=$-$16.27$\pm$0.45 (33.1 d)   & (PHOT; bright)                       \\
2019dzt  & 14:24:17.115 & +31:24:50.93 & 0.5763 & 58598.40500 & 0.04057$\pm$0.00004 (s)                        & $r$=$-$18.41$\pm$0.41 (0.2 d)    & (PHOT; bright)                       \\
2019eca  & 15:24:21.422 & +31:11:34.00 & 0.0282 & 58598.40600 & 0.07484$\pm$0.00007 (s)                        & $r$=$-$18.41$\pm$0.44 (7.1 d)    & (Z)                                  \\
2019ecb  & 15:32:23.520 & +31:04:19.41 & 0.0678 & 58598.40899 & 0.06581$\pm$0.00007 (s)                        & --                                & (Z)                                  \\
2019ece  & 15:32:54.561 & +33:29:00.86 & 0.1173 & 58598.41000 & 0.08332$\pm$0.00008 (s)                        & --                                & (Z)                                  \\
2019ebz  & 15:25:41.739 & +32:19:43.02 & 0.0816 & 58598.41000 & 0.21348$\pm$0.04320 (PS1)                      & $r$=$-$20.99$\pm$0.41 (1564.9 d) & (Z)                                  \\
2019eci  & 15:37:59.043 & +33:12:59.14 & 0.1241 & 58598.41000 & --                                             & $r$=$-$16.94$\pm$0.41 (719.1 d)  & (PHOT; bright)                       \\
2019dyx  & 14:31:48.272 & +56:42:44.09 & 0.5749 & 58598.41000 & 0.14156$\pm$0.04437 (PS1)                      & --                                & (Z)                                  \\
2019ocd  & 15:25:03.760 & +24:55:39.29 & 0.7681 & 58598.41000 & 0.20685$\pm$0.06011 (PS1)                      & $r$=$-$20.34$\pm$0.44 (5.2 d)    & (Z)                                  \\
2019ecc  & 15:26:29.542 & +31:39:47.48 & 0.0341 & 58598.41000 & 0.10007$\substack{+0.12338\\-0.03215}$ (LDR10) & $r$=$-$18.92$\pm$0.44 (0.1 d)    & (PHOT; bright)                       \\
2019ecf  & 15:37:22.545 & +31:35:24.43 & 0.0988 & 58598.41100 & 0.33110$\substack{+0.12388\\-0.06352}$ (LDR10) & $i$=$-$21.59$\pm$0.44 (-18.8 d)  & (Z)                                  \\
2019eck  & 15:44:24.541 & +32:41:11.07 & 0.1240 & 58598.41100 & 0.53976$\pm$0.07090 (PS1)                      & $r$=$-$22.48$\pm$0.41 (-9.9 d)   & (Z)                                  \\
2019ecj  & 15:45:42.226 & +31:32:42.44 & 0.1144 & 58598.41100 & 0.10794$\pm$0.00011 (s)                        & --                                & (Z)                                  \\
2019ecl  & 15:48:11.866 & +29:12:07.11 & 0.0535 & 58598.41300 & 0.15072$\pm$0.06032 (PS1)                      & $w$=$-$18.86$\pm$0.42 (0.1 d)    & (Z)                                  \\
2019dyv  & 14:33:43.634 & +30:12:55.61 & 0.6595 & 58598.41300 & 0.09980$\pm$0.00010 (s)                        & $r$=$-$19.83$\pm$0.40 (7.0 d)    & (Z)                                  \\
2019ech  & 15:41:53.813 & +26:59:13.00 & 0.0485 & 58598.41300 & 0.18719$\pm$0.06690 (PS1)                      & --                                & (Z)                                  \\
2019ebn  & 13:54:47.424 & +44:46:27.34 & 0.4586 & 58598.41500 & --                                             & --                                &                                      \\
2019dzv  & 14:01:45.022 & +46:12:56.20 & 0.4158 & 58598.41600 & --                                             & --                                &                                      \\
2019dzu  & 13:16:05.640 & +50:45:37.85 & 0.5272 & 58598.41699 & 0.39047$\pm$0.27459 (PS1)                      & $r$=$-$22.67$\pm$0.42 (6.1 d)    & (Z)                                  \\
2019ecd  & 15:34:44.570 & +27:30:19.26 & 0.1062 & 58598.42100 & 0.47417$\substack{+0.31768\\-0.20786}$ (LDR10) & $r$=$-$23.42$\pm$0.40 (0.9 d)    & (Z)                                  \\
2019dyu  & 14:03:45.770 & +31:59:59.29 & 0.5895 & 58598.42199 & 0.06230$\pm$0.00006 (s)                        & $r$=$-$18.56$\pm$0.41 (0.1 d)    & (Z)                                  \\
2019dzk  & 17:13:21.949 & -09:57:52.08 & 0.4414 & 58598.43500 & --                                             & --                                & (SN) II                              \\
2019dzw  & 17:31:09.957 & -08:27:02.60 & 0.5069 & 58598.43600 & 0.02814$\pm$0.00003 (s)                        & $rp$=$-$18.03$\pm$0.44 (120.0 d) & (SN) IIn                             \\
2019ebl  & 14:32:31.534 & +55:45:00.16 & 0.2744 & 58598.43699 & --                                             & --                                &                                      \\
2019ean  & 16:33:41.166 & +39:10:51.91 & 0.6121 & 58598.45100 & 0.02984$\pm$0.00003 (s)                        & --                                &                                      \\
2019dyw  & 14:31:57.538 & +01:58:38.14 & 0.7537 & 58598.45500 & --                                             & --                                &                                      \\
2019occ  & 17:13:10.394 & +17:17:37.93 & 0.2395 & 58598.45899 & 0.28616$\pm$0.09508 (PS1)                      & $r$=$-$20.86$\pm$0.43 (10.0 d)   & (Z)                                  \\
2019ebu  & 14:19:49.434 & +33:00:21.76 & 0.3025 & 58598.46000 & 0.31070$\pm$0.22285 (PS1)                      & $r$=$-$20.71$\pm$0.43 (0.1 d)    & (Z)                                  \\
2019ocb  & 16:58:22.867 & -03:59:05.06 & 0.0569 & 58598.47399 & 0.07791$\pm$0.00008 (s)                        & $r$=$-$19.38$\pm$0.43 (6.2 d)    & (Z)                                  \\
2019oca  & 17:27:46.995 & +01:39:13.39 & 0.4115 & 58598.48199 & 0.17755$\pm$0.01912 (PS1)                      & $r$=$-$19.88$\pm$0.42 (0.1 d)    & (Z)                                  \\
2019obz  & 17:27:22.324 & -11:20:01.87 & 0.5768 & 58598.48399 & --                                             & --                                &                                      \\
2019ebq  & 17:01:18.339 & -07:00:10.52 & 0.0697 & 58598.50800 & 0.03700$\pm$0.00037 (s)                        & --                                & (Z)                                  \\
2019ebo  & 16:54:54.718 & +04:51:31.60 & 0.0410 & 58598.52199 & 0.24413$\pm$0.05513 (PS1)                      & $r$=$-$21.37$\pm$0.46 (-0.9 d)   & (Z)                                  \\
2019ebt  & 17:11:35.794 & +09:48:05.58 & 0.3125 & 58598.52899 & 0.15093$\pm$0.02630 (PS1)                      & $r$=$-$23.24$\pm$0.41 (327.3 d)  & (Z)                                  \\
2019ebs  & 17:09:58.276 & +07:35:44.68 & 0.1917 & 58598.52899 & 0.25591$\pm$0.06022 (PS1)                      & $r$=$-$20.48$\pm$0.45 (18.0 d)   & (Z)                                  \\
2019ebp  & 16:59:57.752 & +12:06:18.30 & 0.1653 & 58598.53300 & 0.04474$\pm$0.00004 (s)                        & --                                & (SN) II                              \\
2019efe  & 16:47:04.970 & +10:55:31.68 & 0.0565 & 58598.53399 & --                                             & --                                & (GAIA) DR3 4448433074559155840  \\
2019edd  & 15:17:03.758 & +29:57:33.78 & 0.0779 & 58598.53600 & --                                             & --                                & (PRE; $r$=-13.89$\pm$0.45, -17.04 d) \\
2019efl  & 15:44:16.152 & +33:45:12.94 & 0.1437 & 58598.53800 & 0.05479$\pm$0.00005 (s)                        & --                                & (Z)                                  \\
2019ecg  & 15:35:02.117 & +31:08:02.53 & 0.0854 & 58598.53899 & 0.17656$\pm$0.06413 (PS1)                      & --                                & (Z)                                  \\
2019edb  & 16:31:53.156 & +31:30:39.04 & 0.2146 & 58598.54300 & 0.26439$\substack{+0.16026\\-0.06606}$ (LDR10) & $i$=$-$20.24$\pm$0.42 (0.1 d)    & (Z)                                  \\
2019ecy  & 16:14:20.127 & +31:21:20.38 & 0.2789 & 58598.54300 & 0.17900$\pm$0.00018 (s)                        & --                                & (Z)                                  \\
2019eda  & 16:25:34.937 & +34:08:40.85 & 0.1498 & 58598.54399 & 0.10327$\pm$0.03706 (PS1)                      & --                                & (Z)                                  \\
2019ecz  & 16:20:50.782 & +28:36:12.20 & 0.1908 & 58598.54800 & 0.17540$\pm$0.03368 (PS1)                      & $r$=$-$20.38$\pm$0.44 (-16.8 d)  & (Z)                                  \\
2019ede  & 15:24:20.803 & +29:30:09.06 & 0.0749 & 58598.55100 & 0.21024$\pm$0.08764 (PS1)                      & $r$=$-$21.15$\pm$0.44 (-2.9 d)   & (Z)                                  \\
2019edc  & 15:24:13.953 & +28:54:47.86 & 0.0859 & 58598.55100 & 0.07498$\pm$0.00007 (s)                        & --                                & (Z)                                  \\
2019edf  & 16:01:49.915 & +22:00:17.45 & 0.1610 & 58598.55600 & 0.18400$\pm$0.00184 (s)                        & $r$=$-$19.70$\pm$0.45 (-1.9 d)   & (SN) Ia                              \\
2019efd  & 16:44:44.158 & +08:57:18.17 & 0.0271 & 58598.57800 & --                                             & $r$=$-$21.08$\pm$0.42 (110.0 d)  & (PHOT; bright)                       \\
2019eff  & 16:33:39.144 & +13:54:36.60 & 0.0246 & 58598.58300 & 0.05282$\pm$0.00005 (s)                        & $r$=$-$17.44$\pm$0.41 (10.0 d)   & (SN) IIb                             \\
2019eft  & 16:30:10.082 & +14:16:59.03 & 0.0614 & 58598.58300 & --                                             & --                                &                                      \\
2019efu  & 16:30:08.954 & +13:47:13.57 & 0.0910 & 58598.58300 & 0.06445$\pm$0.01984 (PS1)                      & --                                & (Z)                                  \\
2019ebr  & 16:35:26.473 & +22:21:36.56 & 0.1421 & 58598.59000 & 0.15261$\pm$0.00015 (s)                        & $r$=$-$20.44$\pm$0.44 (188.9 d)  & (Z)                                  \\
2019efj  & 15:19:20.956 & +27:07:25.68 & 0.5572 & 58598.60800 & --                                             & --                                & (PRE; $r$=-13.05$\pm$0.45, -11.99 d) \\
2019efm  & 15:55:02.337 & +31:16:35.17 & 0.1279 & 58598.61300 & 0.17407$\substack{+0.02744\\-0.03354}$ (LDR10) & $r$=$-$20.53$\pm$0.44 (15.1 d)   & (Z)                                  \\
2019efh  & 15:07:21.169 & +31:13:40.67 & 0.0732 & 58598.61699 & 0.37863$\substack{+0.15052\\-0.18603}$ (LDR10) & $r$=$-$21.96$\pm$0.43 (-10.0 d)  & (Z)                                  \\
2019efo  & 16:04:33.438 & +32:33:48.34 & 0.2338 & 58598.61899 & 0.10908$\pm$0.03531 (PS1)                      & --                                & (Z)                                  \\
2019ehb  & 11:49:14.811 & +45:34:45.87 & 0.8206 & 58599.16507 & 0.16258$\pm$0.01146 (PS1)                      & $r$=$-$21.47$\pm$0.42 (266.2 d)  & (Z)                                  \\
2019efb  & 00:09:09.850 & -46:13:11.32 & 0.8972 & 58599.39100 & --                                             & --                                &                                      \\
2019aass & 16:59:17.300 & +27:57:17.79 & 0.4429 & 58599.44439 & --                                             & --                                &                                      \\
2019aasr & 17:28:25.453 & +03:19:32.90 & 0.3648 & 58599.46438 & --                                             & --                                & (PRE; $r$=-17.50$\pm$0.41, -85.81 d) \\
2019ego  & 00:40:46.770 & -51:28:05.92 & 0.7562 & 58600.14699 & 0.03214$\pm$0.00003 (s)                        & --                                &                                      \\
2019edo  & 12:11:51.511 & +24:08:12.08 & 0.3448 & 58600.31000 & 0.00858$\pm$0.00001 (s)                        & $w$=$-$16.65$\pm$0.40 (18.7 d)   & (SN) II                              \\
2019efk  & 15:12:36.919 & +26:10:36.46 & 0.7535 & 58600.35199 & 0.12938$\pm$0.05330 (PS1)                      & --                                & (Z)                                  \\
2019efi  & 15:01:43.521 & +25:13:31.85 & 0.8506 & 58600.35199 & --                                             & --                                & (GAIA) DR3 1267811742338197888  \\
2019egi  & 15:24:33.385 & +27:43:11.71 & 0.4366 & 58600.38676 & 0.06859$\pm$0.00007 (s)                        & $r$=$-$19.45$\pm$0.40 (9.2 d)    & (Z)                                  \\
2019eqd  & 15:19:34.795 & +25:41:48.68 & 0.7258 & 58600.38676 & 0.08997$\pm$0.00009 (s)                        & $r$=$-$19.58$\pm$0.40 (17.9 d)   & (Z)                                  \\
2019eqb  & 16:22:19.955 & +21:24:29.23 & 0.0705 & 58600.39191 & 0.17619$\pm$0.04069 (PS1)                      & $r$=$-$20.97$\pm$0.40 (14.1 d)   & (Z)                                  \\
2019efq  & 16:22:22.845 & +28:51:16.57 & 0.2399 & 58600.40899 & 0.28604$\pm$0.06947 (PS1)                      & $r$=$-$22.05$\pm$0.40 (2.1 d)    & (Z)                                  \\
2019efr  & 16:26:55.976 & +10:56:12.81 & 0.6734 & 58600.44100 & 0.38057$\substack{+0.32302\\-0.21038}$ (LDR10) & $r$=$-$22.83$\pm$0.44 (-37.8 d)  & (Z)                                  \\
2019efg  & 16:49:47.728 & +08:07:19.62 & 0.0331 & 58600.44600 & 0.06272$\pm$0.00960 (PS1)                      & --                                & (PRE; $r$=-16.87$\pm$0.44, -15.93 d) \\
2019efv  & 16:57:25.193 & +11:59:45.63 & 0.1594 & 58600.44699 & 0.55673$\pm$0.12738 (PS1)                      & $r$=$-$22.33$\pm$0.43 (0.1 d)    & (Z)                                  \\
2019efw  & 16:56:40.598 & +15:05:23.31 & 0.1655 & 58600.44800 & 0.17570$\pm$0.17464 (PS1)                      & $r$=$-$20.14$\pm$0.44 (13.2 d)   & (PHOT; bright)                       \\
2019aasm & 19:05:59.820 & +04:35:14.80 & 0.6810 & 58600.76801 & --                                             & --                                & (GAIA) DR3 4281412246082554368  \\
2019ewf  & 12:31:58.164 & +41:48:16.34 & 0.7849 & 58601.24133 & 0.07975$\pm$0.03725 (PS1)                      & $r$=$-$18.54$\pm$0.46 (17.8 d)   & (PHOT; bright)                       \\
2019ewe  & 12:01:41.454 & +38:28:21.64 & 0.8840 & 58601.24896 & 0.06427$\pm$0.00006 (s)                        & $r$=$-$18.56$\pm$0.45 (21.4 d)   & (Z)                                  \\
2019egx  & 00:35:49.510 & -35:53:34.80 & 0.6737 & 58601.71000 & 0.53923$\substack{+0.04142\\-0.04515}$ (LDR10) & --                                & (Z)                                  \\
2019ehy  & 05:23:55.020 & -67:52:43.86 & 0.7250 & 58601.92500 & --                                             & --                                & (GAIA) DR3 4658833253153624576  \\
2019egj  & 14:28:15.000 & +30:43:06.00 & 0.6353 & 58601.93328 & 0.01278$\pm$0.00001 (s)                        & --                                &                                      \\
2019ehw  & 15:31:29.550 & +64:22:03.29 & 0.8600 & 58602.04300 & 0.09094$\pm$0.00009 (s)                        & $r$=$-$19.84$\pm$0.45 (3.7 d)    & (Z)                                  \\
2019ehi  & 12:37:51.300 & +41:56:29.90 & 0.7959 & 58602.06000 & 0.12041$\pm$0.00896 (PS1)                      & $r$=$-$20.77$\pm$0.41 (3.7 d)    & (Z)                                  \\
2019ehx  & 05:35:41.010 & -66:51:53.64 & 0.6284 & 58602.17600 & --                                             & --                                & (GAIA) DR3 4660250867252215424  \\
2019aasp & 15:48:44.374 & +29:32:22.30 & 0.0894 & 58602.24679 & --                                             & --                                & (GAIA) DR3 1320971450209209984  \\
2019ejp  & 14:08:28.592 & +29:16:11.27 & 0.7577 & 58602.26965 & 0.11800$\pm$0.00118 (s)                        & $r$=$-$20.17$\pm$0.41 (41.0 d)   & (SN) IIn                             \\
2019ehz  & 14:09:41.880 & +55:29:28.10 & 0.2614 & 58602.28499 & 0.07401$\pm$0.00007 (s)                        & $r$=$-$19.85$\pm$0.42 (43.7 d)   & (SN) TDE                             \\
2019eju  & 14:14:05.279 & +13:55:12.18 & 0.7969 & 58602.28722 & 0.07850$\pm$0.00078 (s)                        & $r$=$-$19.60$\pm$0.43 (52.1 d)   & (SN) II                              \\
2019ekw  & 15:08:35.047 & +29:19:42.59 & 0.3571 & 58602.28899 & 0.17874$\substack{+0.07922\\-0.08336}$ (LDR10) & $r$=$-$23.26$\pm$0.40 (7.9 d)    & (Z)                                  \\
2019ejs  & 16:35:33.368 & +62:08:24.71 & 0.8877 & 58602.30186 & 0.12544$\pm$0.00013 (s)                        & $r$=$-$21.22$\pm$0.41 (52.1 d)   & (PHOT; bright)                       \\
2019fdp  & 16:23:56.107 & +46:54:11.97 & 0.8028 & 58602.30278 & 0.09369$\pm$0.00291 (PS1)                      & $r$=$-$19.99$\pm$0.43 (114.9 d)  & (Z)                                  \\
2019ejt  & 16:26:33.883 & +31:22:22.64 & 0.3080 & 58602.30367 & 0.14884$\pm$0.06820 (PS1)                      & $r$=$-$20.62$\pm$0.40 (13.2 d)   & (Z)                                  \\
2019eig  & 00:39:42.900 & -31:59:32.50 & 0.7363 & 58602.63500 & 0.04862$\substack{+0.02902\\-0.01809}$ (LDR10) & $G$=$-$18.24$\pm$0.45 (4.3 d)    & (PHOT; bright)                       \\
2019aasq & 15:40:31.731 & +28:20:09.04 & 0.0168 & 58603.27694 & 0.03109$\pm$0.00003 (s)                        & --                                &                                      \\
2019ejn  & 12:28:09.121 & +44:06:40.69 & 0.8188 & 58603.34999 & 0.00069$\pm$0.00001 (s)                        & --                                & (Z)                                  \\
2019fui  & 02:53:29.170 & -54:41:51.50 & 0.5254 & 58603.48300 & 0.18808$\substack{+0.02130\\-0.02366}$ (LDR10) & $G$=$-$23.68$\pm$0.45 (5.1 d)    & (Z)                                  \\
2019eis  & 02:11:12.940 & -48:35:46.90 & 0.2885 & 58603.65300 & 0.06470$\pm$0.00006 (s)                        & $G$=$-$18.76$\pm$0.45 (5.3 d)    & (Z)                                  \\
2019eit  & 01:22:48.640 & -38:47:14.68 & 0.2911 & 58603.71699 & 0.03134$\pm$0.00003 (s)                        & --                                &                                      \\
2019eim  & 23:49:42.938 & -69:42:02.38 & 0.8397 & 58604.39000 & 0.03900$\pm$0.00039 (s)                        & $u$=$-$19.37$\pm$0.40 (10.1 d)   & (SN) Ia                              \\
2019eiu  & 03:21:35.760 & -52:53:52.91 & 0.5411 & 58604.41199 & 0.33563$\substack{+0.20847\\-0.08899}$ (LDR10) & $G$=$-$22.54$\pm$0.45 (6.1 d)    & (Z)                                  \\
2019ein  & 13:53:29.134 & +40:16:31.40 & 0.2971 & 58604.47399 & 0.00775$\pm$0.00001 (s)                        & $z$=$-$18.88$\pm$0.40 (21.8 d)   & (SN) Ia                              \\
2019ekj  & 16:17:30.760 & +50:42:58.59 & 0.3676 & 58604.52699 & 0.04000$\pm$0.00040 (s)                        & $r$=$-$19.18$\pm$0.40 (8.1 d)    & (SN) II                              \\
2019enx  & 17:26:00.686 & +46:08:02.54 & 0.8870 & 58604.55699 & 0.41010$\pm$0.19712 (PS1)                      & $r$=$-$22.46$\pm$0.42 (7.1 d)    & (Z)                                  \\
2019eiy  & 17:40:53.843 & +38:44:07.43 & 0.8787 & 58604.57199 & 0.03956$\pm$0.00004 (s)                        & $r$=$-$19.46$\pm$0.40 (20.1 d)   & (SN) Ia                              \\
2019ejw  & 02:37:52.690 & -47:25:51.02 & 0.2878 & 58604.65500 & 0.07071$\pm$0.00007 (s)                        & $G$=$-$19.39$\pm$0.45 (6.3 d)    & (Z)                                  \\
2019ejg  & 14:27:01.020 & +01:40:09.76 & 0.7664 & 58604.65711 & 0.05438$\pm$0.00005 (s)                        & $r$=$-$19.19$\pm$0.40 (16.1 d)   & (SN) Ia                              \\
2019ews  & 16:12:39.912 & +30:03:39.00 & 0.1666 & 58605.38131 & 0.32900$\pm$0.00033 (s)                        & $r$=$-$22.32$\pm$0.44 (19.1 d)   & (Z)                                  \\
2019ewg  & 15:45:45.669 & +58:24:48.85 & 0.6714 & 58605.38691 & --                                             & --                                &                                      \\
2019eom  & 15:21:57.808 & +28:41:19.86 & 0.2077 & 58605.39593 & 0.07420$\pm$0.00007 (s)                        & $r$=$-$19.21$\pm$0.45 (21.0 d)   & (Z)                                  \\
2019eon  & 15:37:15.552 & +25:42:43.21 & 0.3704 & 58605.39593 & 0.11349$\pm$0.03347 (PS1)                      & $r$=$-$21.06$\pm$0.50 (1550.9 d) & (Z)                                  \\
2019eqh  & 17:18:02.925 & +14:45:18.82 & 0.2296 & 58605.39993 & 0.10000$\pm$0.00100 (s)                        & $r$=$-$19.79$\pm$0.40 (18.0 d)   & (SN) Ia                              \\
2019eqc  & 16:37:58.597 & +36:18:21.64 & 0.6990 & 58605.40227 & 0.10783$\pm$0.00011 (s)                        & $r$=$-$19.61$\pm$0.41 (14.1 d)   & (Z)                                  \\
2019aajx & 17:12:28.447 & +35:53:02.52 & 0.8636 & 58605.40274 & 0.02642$\pm$0.00003 (s)                        & $r$=$-$17.56$\pm$0.40 (1571.0 d) & (PHOT; bright)                       \\
2019eoq  & 16:53:39.384 & +49:29:56.93 & 0.8083 & 58605.40881 & 0.13541$\pm$0.06578 (PS1)                      & $r$=$-$20.30$\pm$0.42 (28.1 d)   & (Z)                                  \\
2019eol  & 15:02:49.905 & +66:52:02.44 & 0.8930 & 58605.41294 & 0.06708$\pm$0.00157 (PS1)                      & $r$=$-$18.40$\pm$0.41 (10.0 d)   & (Z)                                  \\
2019aaoa & 17:48:55.721 & -13:33:59.91 & 0.5683 & 58605.41800 & 0.32341$\pm$0.03753 (PS1)                      & --                                & (Z)                                  \\
2019eji  & 17:14:26.029 & +19:48:39.42 & 0.2488 & 58605.42019 & 0.05500$\pm$0.00055 (s)                        & $r$=$-$18.85$\pm$0.40 (18.1 d)   & (SN) II                              \\
2019eou  & 17:41:23.141 & +01:32:25.78 & 0.3531 & 58605.42109 & 0.23062$\pm$0.07738 (PS1)                      & $r$=$-$22.40$\pm$0.41 (6.2 d)    & (Z)                                  \\
2019eos  & 17:52:31.220 & +02:19:36.03 & 0.7886 & 58605.42109 & --                                             & $g$=$-$17.90$\pm$0.42 (6.2 d)    & (PHOT; bright)                       \\
2019eoz  & 17:50:51.352 & +10:56:44.82 & 0.7761 & 58605.42154 & 0.06617$\pm$0.00007 (s)                        & $r$=$-$19.94$\pm$0.41 (204.9 d)  & (Z)                                  \\
2019eqk  & 18:12:48.858 & +14:14:01.44 & 0.7031 & 58605.42154 & 0.08000$\pm$0.00080 (s)                        & $r$=$-$20.05$\pm$0.41 (-0.8 d)   & (SN) Ia                              \\
2019eoy  & 18:10:10.889 & +22:07:31.19 & 0.6817 & 58605.42384 & 0.05773$\pm$0.00006 (s)                        & $r$=$-$18.77$\pm$0.42 (35.1 d)   & (Z)                                  \\
2019fdq  & 17:37:28.934 & +56:24:15.56 & 0.8590 & 58605.43464 & 0.37203$\pm$0.33650 (PS1)                      & $r$=$-$22.77$\pm$0.44 (20.2 d)   & (Z)                                  \\
2019guq  & 17:59:53.648 & +53:18:42.81 & 0.8889 & 58605.43464 & --                                             & --                                & (GAIA) DR3 1368794089983662336  \\
2019eks  & 18:48:52.715 & +21:21:19.21 & 0.7705 & 58605.44300 & 0.04800$\pm$0.00048 (s)                        & $r$=$-$19.37$\pm$0.40 (9.3 d)    & (SN) Ia                              \\
2019aank & 18:49:34.166 & +15:52:42.35 & 0.7162 & 58605.44300 & --                                             & --                                & (GAIA) DR3 4510561185250326656  \\
2019eqi  & 17:44:49.159 & +16:31:22.60 & 0.7629 & 58605.48242 & 0.38378$\pm$0.10500 (PS1)                      & $r$=$-$23.06$\pm$0.43 (21.2 d)   & (Z)                                  \\
2019aapp & 17:48:43.675 & +33:56:55.90 & 0.7813 & 58605.48809 & 0.25465$\pm$0.16204 (PS1)                      & $r$=$-$20.93$\pm$0.44 (13.3 d)   & (Z)                                  \\
2019fry  & 15:26:56.772 & +10:05:07.73 & 0.8575 & 58605.52600 & 0.15437$\pm$0.00015 (s)                        & $r$=$-$18.88$\pm$0.42 (8.0 d)    & (Z)                                  \\
2019ivx  & 18:11:28.151 & +42:27:26.55 & 0.8201 & 58605.59000 & 0.05631$\pm$0.00785 (PS1)                      & $r$=$-$17.70$\pm$0.44 (18.2 d)   & (Z)                                  \\
2019fqs  & 18:08:42.605 & +37:02:52.83 & 0.7269 & 58605.59199 & 0.07925$\pm$0.00510 (PS1)                      & $w$=$-$18.39$\pm$0.44 (38.1 d)   & (Z)                                  \\
PS19bni  & 14:41:35.450 & +06:57:53.58 & 0.7095 & 58606.00000 & 0.11710$\pm$0.00012 (s)                        & $w$=$-$19.13$\pm$0.41 (1756.3 d) & (Z)                                  \\
PS19bna  & 14:45:28.355 & +17:48:32.15 & 0.8764 & 58606.00000 & --                                             & --                                & (GAIA) DR3 1236537852070782336  \\
2019ekz  & 01:18:32.310 & -28:10:13.62 & 0.5520 & 58606.13800 & 0.03180$\pm$0.00003 (s)                        & --                                & (PHOT; bright)                       \\
2019ela  & 06:52:47.450 & -48:52:59.02 & 0.6029 & 58606.18699 & --                                             & $G$=$-$22.33$\pm$0.45 (7.8 d)    & (PHOT; bright)                       \\
2019eog  & 15:01:24.231 & +30:26:32.89 & 0.2255 & 58606.24910 & 0.08952$\pm$0.00009 (s)                        & $r$=$-$19.59$\pm$0.42 (-8.9 d)   & (Z)                                  \\
2019ekf  & 13:53:25.484 & +58:56:49.89 & 0.8209 & 58606.27778 & 0.07436$\pm$0.00007 (s)                        & --                                & (Z)                                  \\
2019ekb  & 14:12:11.613 & +40:05:55.10 & 0.2164 & 58606.27872 & 0.06714$\pm$0.00007 (s)                        & $r$=$-$19.40$\pm$0.40 (17.9 d)   & (SN) Ia                              \\
2019aabh & 14:33:49.595 & +55:27:28.35 & 0.2744 & 58606.29800 & --                                             & $r$=$-$12.67$\pm$0.45 (280.2 d)  & (PHOT; bright)                       \\
2019ekc  & 14:25:18.179 & +36:46:38.94 & 0.1393 & 58606.30184 & 0.09740$\pm$0.00010 (s)                        & $r$=$-$19.54$\pm$0.43 (21.0 d)   & (Z)                                  \\
2019fif  & 17:07:16.986 & +40:27:57.79 & 0.8845 & 58606.30998 & 0.04084$\pm$0.00004 (s)                        & $r$=$-$18.41$\pm$0.42 (52.1 d)   & (SN) II                              \\
2019ekh  & 17:07:50.302 & -05:33:21.97 & 0.2322 & 58606.31411 & --                                             & --                                &                                      \\
2019ekm  & 16:39:08.920 & -17:35:53.66 & 0.7160 & 58606.33255 & --                                             & --                                & (GAIA) DR3 4132002050515784704  \\
2019eka  & 14:52:59.030 & +07:54:42.80 & 0.6532 & 58606.33681 & 0.10005$\pm$0.00010 (s)                        & $r$=$-$21.26$\pm$0.43 (336.3 d)  & (Z)                                  \\
2019ejz  & 14:49:18.900 & +07:07:14.97 & 0.6754 & 58606.33681 & --                                             & --                                & (MP) 607664                          \\
2019ekg  & 14:45:10.811 & +08:34:53.42 & 0.6762 & 58606.33933 & 0.12270$\pm$0.00012 (s)                        & $r$=$-$19.87$\pm$0.42 (6.2 d)    & (Z)                                  \\
2019eke  & 15:26:59.712 & -01:06:47.72 & 0.7074 & 58606.35649 & 0.05961$\pm$0.00006 (s)                        & $r$=$-$18.81$\pm$0.41 (15.2 d)   & (SN) Ia                              \\
2019ewi  & 15:16:07.960 & +15:27:30.90 & 0.8785 & 58606.35743 & 0.08349$\pm$0.00008 (s)                        & $r$=$-$19.54$\pm$0.41 (17.9 d)   & (SN) Ia                              \\
2019ewr  & 15:11:43.264 & +11:19:08.59 & 0.8021 & 58606.35788 & 0.10560$\pm$0.03335 (PS1)                      & $r$=$-$19.98$\pm$0.43 (19.1 d)   & (Z)                                  \\
2019fdk  & 15:40:52.826 & +55:58:34.64 & 0.7401 & 58606.36269 & 0.06674$\pm$0.00007 (s)                        & $r$=$-$18.43$\pm$0.41 (20.9 d)   & (Z)                                  \\
2019fdl  & 15:33:04.943 & +43:42:31.12 & 0.3785 & 58606.36405 & --                                             & --                                &                                      \\
2019elx  & 13:40:43.123 & +43:12:36.92 & 0.4802 & 58606.38306 & 0.06241$\pm$0.00006 (s)                        & $r$=$-$18.68$\pm$0.41 (12.1 d)   & (Z)                                  \\
2019fih  & 14:47:35.171 & -03:56:53.96 & 0.8399 & 58606.39677 & 0.05799$\pm$0.00006 (s)                        & $r$=$-$18.20$\pm$0.43 (34.0 d)   & (Z)                                  \\
2019eoe  & 13:19:02.078 & +45:01:34.86 & 0.5788 & 58606.40182 & 0.06037$\pm$0.00006 (s)                        & $r$=$-$18.74$\pm$0.40 (14.0 d)   & (SN) II                              \\
2019eoh  & 13:03:49.324 & +38:17:21.22 & 0.5429 & 58606.40273 & 0.05007$\pm$0.00005 (s)                        & $r$=$-$18.88$\pm$0.42 (12.3 d)   & (SN) II                              \\
2019esf  & 12:25:40.577 & +44:44:48.66 & 0.8188 & 58606.40681 & 0.07458$\pm$0.00007 (s)                        & $r$=$-$18.86$\pm$0.40 (10.9 d)   & (Z)                                  \\
2019fdm  & 15:03:44.431 & +29:56:57.35 & 0.3938 & 58606.41840 & 0.32636$\pm$0.01655 (PS1)                      & $r$=$-$22.38$\pm$0.43 (21.1 d)   & (Z)                                  \\
2019ewq  & 15:25:50.964 & +52:11:23.45 & 0.5291 & 58606.42213 & 0.06075$\pm$0.00006 (s)                        & $r$=$-$18.62$\pm$0.44 (24.1 d)   & (Z)                                  \\
2019fdj  & 15:23:49.901 & +04:14:01.19 & 0.6708 & 58606.43652 & 0.08118$\pm$0.00008 (s)                        & $r$=$-$19.64$\pm$0.44 (366.1 d)  & (Z)                                  \\
2019eoj  & 02:39:49.750 & -38:01:41.02 & 0.2123 & 58607.15300 & 0.06261$\substack{+0.01334\\-0.01470}$ (LDR10) & $G$=$-$20.42$\pm$0.45 (8.8 d)    & (PHOT; bright)                       \\
2019esh  & 01:40:51.250 & -29:13:37.81 & 0.4353 & 58607.21600 & 0.17253$\substack{+0.04152\\-0.02268}$ (LDR10) & $G$=$-$19.40$\pm$0.45 (8.9 d)    & (Z)                                  \\
2019ele  & 17:08:32.395 & -15:24:09.89 & 0.5033 & 58607.35557 & --                                             & $r$=$-$19.10$\pm$0.43 (320.2 d)  & (PHOT; bright)                       \\
2019aaqc & 17:45:33.355 & +34:08:17.27 & 0.7627 & 58607.41634 & 0.23926$\pm$0.07738 (PS1)                      & $r$=$-$20.51$\pm$0.43 (18.1 d)   & (Z)                                  \\
2019enz  & 13:57:06.098 & +27:59:38.71 & 0.8760 & 58607.44899 & 0.22000$\pm$0.00220 (s)                        & --                                & (Z)                                  \\
2019eny  & 15:13:53.301 & +33:29:34.87 & 0.0767 & 58607.49300 & 0.17837$\pm$0.14547 (PS1)                      & $r$=$-$20.41$\pm$0.43 (13.2 d)   & (PHOT; bright)                       \\
2019eok  & 17:05:31.658 & +12:34:06.26 & 0.2455 & 58607.55300 & 0.04000$\pm$0.00040 (s)                        & $r$=$-$19.22$\pm$0.40 (18.1 d)   & (SN) Ia                              \\
2019jlx  & 16:47:58.007 & -01:36:15.26 & 0.4505 & 58607.58399 & 0.11543$\pm$0.01233 (PS1)                      & $r$=$-$19.88$\pm$0.45 (48.0 d)   & (Z)                                  \\
2019ewj  & 12:00:37.699 & +22:13:22.54 & 0.4656 & 58608.23302 & 0.10185$\pm$0.00010 (s)                        & $r$=$-$20.20$\pm$0.42 (21.0 d)   & (Z)                                  \\
2019fig  & 14:07:39.759 & +30:42:28.35 & 0.6833 & 58608.26668 & 0.06911$\pm$0.00007 (s)                        & --                                & (Z)                                  \\
2019esn  & 14:51:56.064 & +51:15:51.12 & 0.4126 & 58608.28050 & 0.02663$\pm$0.00003 (s)                        & $r$=$-$16.51$\pm$0.45 (20.1 d)   & (PHOT; bright)                       \\
2019fdn  & 14:49:00.110 & +50:42:16.73 & 0.4126 & 58608.30506 & 0.11391$\pm$0.00011 (s)                        & $r$=$-$19.84$\pm$0.42 (17.9 d)   & (Z)                                  \\
2019ofp  & 15:52:54.333 & +50:37:06.67 & 0.6267 & 58608.34801 & 0.06678$\pm$0.00007 (s)                        & --                                & (Z)                                  \\
2019eov  & 17:06:42.355 & +28:38:19.96 & 0.7870 & 58608.35912 & 0.06745$\pm$0.00804 (PS1)                      & $r$=$-$18.89$\pm$0.40 (18.0 d)   & (Z)                                  \\
2019eow  & 17:13:59.188 & +03:29:32.49 & 0.2252 & 58608.37816 & 0.07413$\pm$0.00007 (s)                        & $r$=$-$19.45$\pm$0.41 (16.2 d)   & (SN) Ia                              \\
2019ewn  & 17:19:00.829 & +28:14:23.58 & 0.7111 & 58608.40410 & 0.12173$\pm$0.05966 (PS1)                      & $r$=$-$19.80$\pm$0.41 (20.0 d)   & (Z)                                  \\
2019eth  & 03:04:08.080 & -36:13:31.26 & 0.2675 & 58608.40600 & 0.06594$\pm$0.00007 (s)                        & $G$=$-$18.57$\pm$0.45 (10.1 d)   & (Z)                                  \\
2019fmx  & 02:43:38.600 & -34:17:11.15 & 0.2658 & 58608.65300 & 0.06130$\pm$0.00006 (s)                        & $G$=$-$17.92$\pm$0.45 (10.3 d)   & (Z)                                  \\
2019etv  & 13:54:23.422 & +10:38:28.87 & 0.8804 & 58609.30500 & 0.08976$\pm$0.03315 (PS1)                      & $r$=$-$17.77$\pm$0.42 (35.9 d)   & (Z)                                  \\
2019eui  & 13:55:27.980 & +11:16:31.97 & 0.8804 & 58609.30500 & 0.46254$\substack{+0.01778\\-0.01889}$ (LDR10) & $r$=$-$21.15$\pm$0.43 (8.1 d)    & (Z)                                  \\
2019eub  & 14:01:45.512 & +04:01:59.16 & 0.8321 & 58609.34300 & 0.26415$\pm$0.02618 (PS1)                      & $r$=$-$19.29$\pm$0.44 (0.9 d)    & (Z)                                  \\
2019etr  & 14:17:16.726 & +05:43:28.97 & 0.7980 & 58609.34600 & --                                             & --                                & (MP) 2010 CO106                      \\
2019gmx  & 14:30:43.082 & +00:12:45.62 & 0.7983 & 58609.34800 & 0.03470$\pm$0.00003 (s)                        & --                                &                                      \\
2019jce  & 14:38:31.092 & +02:10:20.56 & 0.7515 & 58609.34899 & 0.12888$\pm$0.00013 (s)                        & $z$=$-$20.95$\pm$0.41 (1493.2 d) & (Z)                                  \\
2019eue  & 14:38:40.720 & +07:11:15.84 & 0.7095 & 58609.35100 & 0.13488$\pm$0.01961 (PS1)                      & $r$=$-$19.70$\pm$0.45 (34.0 d)   & (Z)                                  \\
2019ets  & 14:52:11.797 & +03:16:36.32 & 0.7284 & 58609.35199 & 0.51203$\pm$0.17547 (PS1)                      & $r$=$-$22.16$\pm$0.42 (13.9 d)   & (Z)                                  \\
2019etz  & 14:54:49.861 & +05:35:46.89 & 0.6945 & 58609.35199 & 0.08204$\pm$0.00008 (s)                        & $r$=$-$19.31$\pm$0.44 (19.1 d)   & (Z)                                  \\
2019eug  & 14:59:31.640 & -02:50:58.05 & 0.8219 & 58609.40100 & 0.15354$\pm$0.06523 (PS1)                      & $r$=$-$18.49$\pm$0.43 (11.1 d)   & (Z)                                  \\
2019etw  & 15:00:23.109 & +05:48:08.12 & 0.6796 & 58609.44000 & 0.46057$\pm$0.22526 (PS1)                      & $r$=$-$23.90$\pm$0.42 (1556.9 d) & (Z)                                  \\
2019eup  & 15:08:24.113 & -00:16:30.52 & 0.7613 & 58609.44199 & 0.09077$\pm$0.00009 (s)                        & $r$=$-$18.73$\pm$0.44 (12.1 d)   & (Z)                                  \\
2019euj  & 15:10:24.301 & -00:22:29.35 & 0.7673 & 58609.44199 & 0.09223$\pm$0.00009 (s)                        & --                                & (Z)                                  \\
2019etq  & 15:11:35.869 & +04:04:46.79 & 0.6563 & 58609.44300 & 0.20049$\pm$0.05755 (PS1)                      & $r$=$-$19.55$\pm$0.44 (-1.0 d)   & (Z)                                  \\
2019ess  & 14:59:33.469 & +16:43:20.37 & 0.8610 & 58609.45199 & 0.15682$\substack{+0.05709\\-0.04012}$ (LDR10) & $r$=$-$21.76$\pm$0.41 (11.1 d)   & (Z)                                  \\
2019etu  & 15:20:06.006 & +06:47:29.44 & 0.7253 & 58609.45699 & 0.46670$\pm$0.36839 (PS1)                      & $r$=$-$21.39$\pm$0.45 (34.9 d)   & (Z)                                  \\
2019esp  & 16:43:01.644 & +15:49:58.10 & 0.1251 & 58609.49399 & --                                             & --                                &                                      \\
2019ett  & 16:33:50.850 & +00:14:08.62 & 0.8464 & 58609.49800 & 0.45159$\pm$0.12829 (PS1)                      & $r$=$-$21.63$\pm$0.41 (11.2 d)   & (Z)                                  \\
2019jtq  & 16:43:09.842 & +05:24:40.22 & 0.3334 & 58609.50300 & 0.15772$\pm$0.02183 (PS1)                      & $r$=$-$19.82$\pm$0.45 (12.2 d)   & (Z)                                  \\
2019fsl  & 04:11:07.770 & -34:17:54.13 & 0.4463 & 58610.24000 & 0.02434$\substack{+0.03889\\-0.01557}$ (LDR10) & --                                &                                      \\
2019eva  & 15:11:42.977 & +23:25:31.39 & 0.8940 & 58610.34899 & 0.58738$\pm$0.14985 (PS1)                      & $r$=$-$21.02$\pm$0.41 (12.0 d)   & (Z)                                  \\
2019fsf  & 15:33:31.849 & +23:31:00.34 & 0.7509 & 58610.35399 & 0.57874$\pm$0.18851 (PS1)                      & --                                & (Z)                                  \\
2019ivz  & 15:40:59.895 & +24:04:53.66 & 0.6636 & 58610.35399 & 0.23669$\pm$0.07764 (PS1)                      & $z$=$-$20.37$\pm$0.44 (-2.0 d)   & (Z)                                  \\
2019jbx  & 15:41:48.702 & +23:47:05.21 & 0.6891 & 58610.35500 & 0.09609$\pm$0.02473 (PS1)                      & --                                & (Z)                                  \\
2019frr  & 15:49:38.613 & +18:56:20.31 & 0.8394 & 58610.35500 & 0.09538$\pm$0.04429 (PS1)                      & $r$=$-$19.25$\pm$0.41 (13.2 d)   & (Z)                                  \\
2019gnh  & 15:55:25.096 & +17:22:31.26 & 0.8454 & 58610.35600 & 0.12665$\pm$0.04137 (PS1)                      & $r$=$-$18.74$\pm$0.44 (8.9 d)    & (Z)                                  \\
2019foe  & 15:55:50.836 & +23:48:44.91 & 0.0894 & 58610.35699 & 0.52662$\pm$0.09354 (PS1)                      & $r$=$-$20.69$\pm$0.43 (12.0 d)   & (Z)                                  \\
2019evw  & 13:53:12.885 & +08:09:54.10 & 0.8944 & 58610.44699 & 0.20514$\substack{+0.20519\\-0.08198}$ (LDR10) & $r$=$-$20.79$\pm$0.44 (28.1 d)   & (PHOT; bright)                       \\
2019evr  & 07:32:18.250 & -27:57:50.69 & 0.8071 & 58610.44899 & --                                             & --                                & (GAIA) DR3 5611954734555768320  \\
2019jum  & 17:02:25.532 & +14:52:04.00 & 0.2775 & 58610.45199 & 0.35386$\pm$0.06227 (PS1)                      & $z$=$-$21.59$\pm$0.44 (1.1 d)    & (Z)                                  \\
2019fsc  & 17:03:17.630 & +09:57:12.06 & 0.1732 & 58610.45300 & 0.19227$\pm$0.05174 (PS1)                      & $r$=$-$18.97$\pm$0.41 (12.1 d)   & (Z)                                  \\
2019euv  & 14:30:10.929 & +09:28:14.63 & 0.7267 & 58610.45699 & --                                             & --                                &                                      \\
2019jmb  & 17:32:24.400 & +11:29:18.73 & 0.4601 & 58610.45699 & 0.09861$\pm$0.03112 (PS1)                      & $r$=$-$18.10$\pm$0.41 (36.0 d)   & (Z)                                  \\
2019jul  & 17:43:53.444 & +13:10:08.81 & 0.7589 & 58610.45899 & 0.36205$\pm$0.12545 (PS1)                      & $r$=$-$20.43$\pm$0.41 (12.1 d)   & (Z)                                  \\
2019euu  & 14:50:49.202 & -04:47:14.38 & 0.8501 & 58610.47000 & --                                             & $r$=$-$14.77$\pm$0.43 (332.2 d)  & (PHOT; bright)                       \\
2019ixa  & 16:43:13.775 & -01:23:00.87 & 0.6244 & 58610.51199 & 0.06594$\pm$0.00977 (PS1)                      & --                                & (Z)                                  \\
2019fsa  & 16:04:44.298 & +28:33:44.00 & 0.1174 & 58610.54800 & 0.21727$\pm$0.03636 (PS1)                      & $r$=$-$20.43$\pm$0.44 (5.2 d)    & (Z)                                  \\
2019jmc  & 16:04:02.537 & +32:08:39.33 & 0.1886 & 58610.54899 & 0.51857$\pm$0.27341 (PS1)                      & $r$=$-$21.83$\pm$0.42 (7.1 d)    & (Z)                                  \\
2019ftw  & 16:28:35.595 & +29:38:17.09 & 0.3391 & 58610.55100 & 0.54206$\pm$0.22719 (PS1)                      & $r$=$-$22.28$\pm$0.45 (19.0 d)   & (Z)                                  \\
2019ftu  & 16:17:42.359 & +27:12:56.41 & 0.1347 & 58610.55199 & 0.12788$\pm$0.00013 (s)                        & --                                & (Z)                                  \\
2019juj  & 16:23:25.955 & +27:25:55.61 & 0.1601 & 58610.55199 & 0.21688$\pm$0.10672 (PS1)                      & $r$=$-$20.80$\pm$0.43 (18.0 d)   & (Z)                                  \\
2019gnj  & 16:57:56.007 & +32:55:59.40 & 0.6593 & 58610.55600 & 0.42057$\substack{+0.29892\\-0.19525}$ (LDR10) & $r$=$-$21.07$\pm$0.44 (18.1 d)   & (Z)                                  \\
2019fsd  & 16:56:30.314 & +31:19:22.91 & 0.7636 & 58610.55699 & 0.27813$\substack{+0.05021\\-0.04819}$ (LDR10) & $r$=$-$20.86$\pm$0.47 (8.0 d)    & (Z)                                  \\
2019fsh  & 17:03:07.979 & +26:07:22.76 & 0.5203 & 58610.55800 & 0.11319$\substack{+0.22907\\-0.02412}$ (LDR10) & --                                & (PHOT; $\Delta_{r}$=0.02$\pm$0.05)   \\
2019jdu  & 13:55:31.482 & +04:21:12.42 & 0.8712 & 58611.31300 & 0.31565$\pm$0.17498 (PS1)                      & $z$=$-$19.91$\pm$0.42 (1.0 d)    & (Z)                                  \\
2019gnq  & 13:13:56.687 & +40:50:25.11 & 0.5523 & 58611.34899 & --                                             & $r$=$-$21.78$\pm$0.41 (-31.8 d)  & (PHOT; bright)                       \\
2019jdw  & 13:05:29.181 & +43:51:59.08 & 0.6913 & 58611.34899 & 0.27544$\pm$0.07695 (PS1)                      & $r$=$-$20.67$\pm$0.45 (0.1 d)    & (Z)                                  \\
2019fsi  & 13:05:44.147 & +34:08:33.16 & 0.3660 & 58611.35100 & 0.19333$\pm$0.02791 (PS1)                      & $r$=$-$20.33$\pm$0.43 (9.1 d)    & (Z)                                  \\
2019gms  & 13:10:08.351 & +34:53:39.08 & 0.3381 & 58611.35100 & 0.03561$\pm$0.00004 (s)                        & --                                &                                      \\
2019juo  & 13:26:40.328 & +41:46:04.23 & 0.4908 & 58611.35300 & 0.54202$\pm$0.16279 (PS1)                      & $z$=$-$22.14$\pm$0.45 (17.8 d)   & (Z)                                  \\
2019fog  & 13:29:13.095 & +38:40:32.83 & 0.3828 & 58611.35500 & --                                             & --                                & (GAIA) DR3 1476244585362042880  \\
2019jnd  & 13:47:06.412 & +38:39:54.65 & 0.2708 & 58611.35699 & 0.32733$\pm$0.25503 (PS1)                      & $z$=$-$20.48$\pm$0.44 (9.9 d)    & (Z)                                  \\
2019jmg  & 13:59:34.397 & +36:58:23.78 & 0.1811 & 58611.35800 & --                                             & --                                & (PRE; $z$=-15.26$\pm$0.44, -75.86 d) \\
2019gne  & 14:02:01.361 & +37:47:00.78 & 0.1933 & 58611.35800 & 0.13290$\pm$0.03922 (PS1)                      & $r$=$-$17.50$\pm$0.41 (13.0 d)   & (Z)                                  \\
2019fty  & 13:57:20.453 & +40:08:36.61 & 0.2859 & 58611.35899 & 0.30504$\pm$0.04949 (PS1)                      & $r$=$-$19.94$\pm$0.45 (7.9 d)    & (Z)                                  \\
2019frg  & 13:52:48.505 & +42:47:19.90 & 0.4203 & 58611.35899 & 0.23796$\pm$0.14050 (PS1)                      & $r$=$-$21.43$\pm$0.43 (-9.8 d)   & (Z)                                  \\
2019fvv  & 13:57:10.657 & +43:04:07.07 & 0.4036 & 58611.35899 & 0.13196$\pm$0.03984 (PS1)                      & --                                & (Z)                                  \\
2019fol  & 13:44:17.476 & +39:34:09.17 & 0.3482 & 58611.35899 & 0.17436$\pm$0.02564 (PS1)                      & --                                & (Z)                                  \\
2019gpy  & 13:45:12.729 & +39:25:42.47 & 0.3030 & 58611.35899 & 0.31944$\pm$0.04283 (PS1)                      & $r$=$-$20.15$\pm$0.43 (13.9 d)   & (Z)                                  \\
2019fsg  & 13:39:19.918 & +41:04:51.93 & 0.4004 & 58611.36000 & 0.28656$\pm$0.05350 (PS1)                      & $r$=$-$20.28$\pm$0.42 (13.9 d)   & (Z)                                  \\
2019jnb  & 15:35:44.677 & -13:13:10.58 & 0.8934 & 58611.40399 & 0.22253$\pm$0.05222 (PS1)                      & $z$=$-$19.02$\pm$0.40 (13.1 d)   & (Z)                                  \\
2019juq  & 15:48:15.820 & -09:52:48.20 & 0.8774 & 58611.41600 & 0.07139$\pm$0.00007 (s)                        & $z$=$-$19.26$\pm$0.42 (14.1 d)   & (Z)                                  \\
2019ext  & 14:52:14.524 & +10:45:20.48 & 0.6565 & 58611.42800 & 0.05287$\pm$0.00005 (s)                        & $r$=$-$18.01$\pm$0.44 (29.2 d)   & (Z)                                  \\
2019gnc  & 15:07:51.310 & -00:40:14.93 & 0.7772 & 58611.44500 & 0.05519$\pm$0.03745 (PS1)                      & --                                &                                      \\
2019fwj  & 15:19:37.770 & -07:28:39.14 & 0.8720 & 58611.44699 & 0.11650$\pm$0.01251 (PS1)                      & $r$=$-$18.51$\pm$0.45 (19.0 d)   & (Z)                                  \\
2019gnb  & 15:39:16.633 & -01:18:43.95 & 0.7726 & 58611.45000 & 0.11810$\pm$0.02852 (PS1)                      & --                                & (Z)                                  \\
2019gmp  & 15:46:14.178 & -02:15:32.23 & 0.8695 & 58611.45100 & 0.05641$\pm$0.00006 (s)                        & --                                & (Z)                                  \\
2019aakh & 15:21:24.836 & -00:47:48.37 & 0.7114 & 58611.45700 & 0.15799$\pm$0.05502 (PS1)                      & --                                & (Z)                                  \\
2019aakt & 15:58:37.082 & -03:35:31.71 & 0.8943 & 58611.46300 & 0.20197$\pm$0.04976 (PS1)                      & --                                & (Z)                                  \\
2019jdv  & 14:08:56.470 & +11:12:32.73 & 0.8041 & 58611.48800 & 0.55688$\substack{+0.12595\\-0.16650}$ (LDR10) & $r$=$-$21.03$\pm$0.43 (13.1 d)   & (Z)                                  \\
2019iwz  & 14:10:38.362 & +12:59:46.22 & 0.7946 & 58611.48800 & 0.30039$\substack{+0.25605\\-0.11650}$ (LDR10) & $r$=$-$19.85$\pm$0.45 (14.0 d)   & (Z)                                  \\
2019guk  & 13:16:47.977 & +30:12:15.59 & 0.7785 & 58611.48800 & 0.20398$\pm$0.00020 (s)                        & $r$=$-$20.69$\pm$0.41 (13.9 d)   & (Z)                                  \\
2019jme  & 14:18:06.283 & +08:33:51.09 & 0.7880 & 58611.48899 & 0.05855$\pm$0.00006 (s)                        & $z$=$-$17.04$\pm$0.44 (18.0 d)   & (Z)                                  \\
2019frj  & 14:09:23.388 & +08:23:49.28 & 0.8166 & 58611.48899 & 0.41265$\substack{+0.13216\\-0.13847}$ (LDR10) & $r$=$-$19.89$\pm$0.44 (13.1 d)   & (Z)                                  \\
2019jdx  & 14:25:48.798 & +10:38:44.00 & 0.7341 & 58611.49000 & 0.18487$\pm$0.04907 (PS1)                      & $r$=$-$18.60$\pm$0.41 (13.1 d)   & (Z)                                  \\
2019gmn  & 14:25:37.374 & +11:48:10.48 & 0.7232 & 58611.49000 & 0.30188$\pm$0.11999 (PS1)                      & $r$=$-$20.10$\pm$0.40 (13.1 d)   & (Z)                                  \\
2019gpx  & 14:29:02.190 & +15:01:39.23 & 0.7912 & 58611.49100 & 0.05984$\pm$0.01429 (PS1)                      & --                                &                                      \\
2019fof  & 14:28:16.690 & +14:38:17.23 & 0.7912 & 58611.49100 & 0.05676$\pm$0.01643 (PS1)                      & --                                &                                      \\
2019jmf  & 14:47:26.239 & +10:36:36.73 & 0.6528 & 58611.49399 & --                                             & --                                &                                      \\
2019gmj  & 14:51:34.653 & +11:35:13.93 & 0.7101 & 58611.49399 & 0.30497$\pm$0.05318 (PS1)                      & $r$=$-$19.53$\pm$0.41 (13.1 d)   & (Z)                                  \\
2019jmd  & 14:54:08.595 & +07:31:55.57 & 0.6532 & 58611.49500 & 0.17806$\pm$0.00018 (s)                        & $r$=$-$22.52$\pm$0.48 (1573.8 d) & (Z)                                  \\
2019gnl  & 14:57:41.224 & +09:59:44.97 & 0.6395 & 58611.49500 & 0.05374$\pm$0.00005 (s)                        & $r$=$-$17.44$\pm$0.41 (18.0 d)   & (Z)                                  \\
2019gmi  & 14:52:46.521 & +16:49:09.17 & 0.8696 & 58611.49699 & 0.04587$\pm$0.00005 (s)                        & --                                &                                      \\
2019jnc  & 14:38:55.442 & +14:39:29.48 & 0.7950 & 58611.49800 & 0.07816$\pm$0.00008 (s)                        & --                                & (Z)                                  \\
2019aajz & 14:51:46.938 & +08:08:33.02 & 0.6535 & 58611.51800 & 0.03589$\pm$0.00004 (s)                        & $r$=$-$17.77$\pm$0.44 (364.2 d)  & (PHOT; bright)                       \\
2019gpk  & 16:07:15.623 & +16:16:02.45 & 0.8124 & 58611.53600 & 0.15543$\pm$0.06312 (PS1)                      & $r$=$-$18.84$\pm$0.42 (36.9 d)   & (Z)                                  \\
2019fwg  & 16:01:09.881 & +23:10:33.33 & 0.0479 & 58611.53800 & 0.10743$\pm$0.00011 (s)                        & --                                & (Z)                                  \\
2019gnm  & 16:23:33.632 & +21:39:41.74 & 0.0992 & 58611.53899 & 0.15552$\pm$0.00016 (s)                        & $r$=$-$19.61$\pm$0.45 (9.2 d)    & (Z)                                  \\
2019aakv & 17:04:57.171 & +18:19:58.93 & 0.3383 & 58611.59100 & 0.37109$\pm$0.17655 (PS1)                      & $w$=$-$21.67$\pm$0.45 (767.1 d)  & (Z)                                  \\
2019gul  & 18:01:43.656 & +23:21:11.33 & 0.6357 & 58611.59300 & 0.11529$\pm$0.00674 (PS1)                      & $r$=$-$20.08$\pm$0.42 (406.1 d)  & (Z)                                  \\
2019fdi  & 12:25:44.064 & +56:55:41.95 & 0.8604 & 58612.18249 & 0.23428$\pm$0.11704 (PS1)                      & $r$=$-$21.42$\pm$0.45 (23.8 d)   & (Z)                                  \\
2019ewk  & 12:16:44.205 & +40:17:37.35 & 0.8168 & 58612.21514 & 0.07925$\pm$0.03689 (PS1)                      & $r$=$-$19.01$\pm$0.43 (21.9 d)   & (PHOT; bright)                       \\
2019evl  & 13:31:01.266 & +34:09:12.62 & 0.2850 & 58612.24602 & 0.02263$\pm$0.00002 (s)                        & $r$=$-$16.74$\pm$0.42 (61.9 d)   & (SN) II                              \\
2019fci  & 13:27:49.221 & +27:43:46.24 & 0.8956 & 58612.24656 & 0.04369$\pm$0.00004 (s)                        & $r$=$-$18.00$\pm$0.43 (19.0 d)   & (SN) II                              \\
2019ttd  & 12:28:13.722 & +44:05:34.88 & 0.8188 & 58612.26000 & 0.00069$\pm$0.00001 (s)                        & --                                & (Z)                                  \\
2019evz  & 14:32:30.834 & +08:32:26.64 & 0.7200 & 58612.27251 & 0.03302$\pm$0.00003 (s)                        & $r$=$-$18.88$\pm$0.40 (25.0 d)   & (SN) Ia                              \\
2019fcj  & 13:14:19.652 & +43:32:12.49 & 0.6611 & 58612.29061 & 0.07554$\pm$0.00008 (s)                        & $r$=$-$19.95$\pm$0.45 (20.9 d)   & (Z)                                  \\
2019ewa  & 15:12:22.967 & +08:24:26.85 & 0.7122 & 58612.29419 & 0.54370$\pm$0.00054 (s)                        & $r$=$-$23.24$\pm$0.40 (14.0 d)   & (Z)                                  \\
2019fcy  & 15:22:50.181 & +29:26:06.50 & 0.0646 & 58612.29509 & 0.11684$\pm$0.00012 (s)                        & $r$=$-$20.48$\pm$0.46 (1570.9 d) & (Z)                                  \\
2019fcu  & 15:51:32.943 & +32:49:02.22 & 0.1419 & 58612.29653 & 0.39904$\substack{+0.16942\\-0.11158}$ (LDR10) & $r$=$-$22.86$\pm$0.41 (20.1 d)   & (Z)                                  \\
2019flf  & 15:21:26.524 & +37:27:16.66 & 0.1937 & 58612.30073 & 0.09000$\pm$0.00090 (s)                        & $r$=$-$19.98$\pm$0.40 (29.9 d)   & (SN) Ia                              \\
2019aasd & 14:51:07.270 & +52:30:03.82 & 0.4136 & 58612.30600 & 0.20381$\pm$0.00020 (s)                        & $r$=$-$21.61$\pm$0.45 (1587.2 d) & (Z)                                  \\
2019ewb  & 14:46:36.564 & +56:14:03.12 & 0.3793 & 58612.30632 & 0.03824$\pm$0.00004 (s)                        & $r$=$-$17.59$\pm$0.43 (20.1 d)   & (Z)                                  \\
2019feq  & 13:58:45.647 & +02:50:39.14 & 0.8677 & 58612.33833 & 0.01635$\pm$0.00002 (s)                        & $r$=$-$18.30$\pm$0.40 (336.2 d)  & (PHOT; bright)                     \\    
\enddata

\tablecomments{We show every candidate considered in the analysis described in Section~\ref{sec:candidates}.  Absolute magnitudes are only shown for photometry that we use to rule out candidate counterparts as described in our analysis.}
\tablenotetext{a}{Cumulative probability within the {\tt GW190425\_skymap} provided by \citet{Abbott20:gw190425}.}
\tablenotetext{b}{Redshifts are identified as spectroscopic (s) or photometric (by source).}
\tablenotetext{c}{We indicate the absolute magnitude at our preferred redshift or the corresponding pixel in the final {\tt GW190425\_skymap} of observations used to rule out this candidate as being associated with GW190425.  Where no magnitude was provided, we do not find any photometry that is inconsistent with one of our photometric models.}
\tablenotetext{d}{We rule out each source based on classification as likely minor planets (MP), supernovae (SN), pre-merger variability (VAR or PRE), a redshift inconsistent with the GW190425 volume (Z), or photometric evolution (PHOT) as described in \autoref{sec:candidates}.}
\end{deluxetable*}
